On the stochastic inventory problem under order capacity constraints

We consider the single-item single-stocking location stochastic inventory system under a fixed ordering cost component. A long-standing problem is that of determining the structure of the optimal control policy when this system is subject to order quantity capacity constraints; to date, only partial characterisations of the optimal policy have been discussed. An open question is whether a policy with a single continuous interval over which ordering is prescribed is optimal for this problem. Under the so-called "continuous order property" conjecture, we show that the optimal policy takes the modified multi-$(s,S)$ form. Moreover, we provide a numerical counterexample in which the continuous order property is violated, and hence show that a modified multi-$(s,S)$ policy is not optimal in general. However, in an extensive computational study, we show that instances violating the continuous order property are extremely rare in practice, and that the plans generated by a modified multi-$(s,S)$ policy can therefore be considered, for all practical purposes, optimal. Finally, we show that a modified $(s,S)$ policy also performs well in practice.

==> numerical_example_10.tex <==
\begin{tikzpicture}[x=0.0380952380952381cm, y=0.035cm]
\footnotesize
\draw [-latex] ([xshift=-0mm] 60.0,0) -- ([xshift=3mm] 210.0,0) node[above] {$y$};
\draw [-latex] ([yshift=-0mm] 60,0.0) -- ([yshift=3mm] 60, 100.0);

%\draw [color=black, mark= , style=dotted] (167,1546.7961930019592-1700) -- (167,-20) node[below] {$\widehat{S}_2$};
\draw [color=black, mark= , style=dotted] (75,1766.5536359408084-1700) -- (75,-5) node[below] {$\widehat{S}$};
\draw [color=black, mark= , style=dotted] (132,1766.1984416651057-1700) -- (132,-5) node[below] {$b_1$};

\draw [color=black, mark= , style=dotted] (101,1767.8614598966587-1700) -- (101,1767.8614598966587-1700+10) node[above] {$S$};

\draw [smooth, color=red, mark= , style=solid] plot coordinates {%
%(50, 1879.189516737264-1700)
%(51, 1867.6768984965456-1700)
%(52, 1856.8903282790864-1700)
%(53, 1846.8250532742034-1700)
%(54, 1837.47319557693-1700)
%(55, 1828.8238101158158-1700)
%(56, 1820.8629746520637-1700)
%(57, 1813.5739113563607-1700)
%(58, 1806.9371386661217-1700)
%(59, 1800.9306513682507-1700)
(60, 1795.5301261731734-1700)
(61, 1790.7091494746644-1700)
(62, 1786.4394635524616-1700)
(63, 1782.6912271889444-1700)
(64, 1779.4332865456925-1700)
(65, 1776.6334521779772-1700)
(66, 1774.2587782419914-1700)
(67, 1772.2758402485874-1700)
(68, 1770.6510081093616-1700)
(69, 1769.3507116732396-1700)
(70, 1768.3416964300372-1700)
(71, 1767.5912675290576-1700)
(72, 1767.0675206959327-1700)
(73, 1766.7395590051244-1700)
(74, 1766.5776947604993-1700)
(75, 1766.5536359408084-1700)
(76, 1766.640656777305-1700)
(77, 1766.8137520509806-1700)
(78, 1767.0497746373035-1700)
(79, 1767.3275557045722-1700)
(80, 1767.628006827233-1700)
(81, 1767.9342030685352-1700)
(82, 1768.2314459533977-1700)
(83, 1768.5073051195704-1700)
(84, 1768.7516373743897-1700)
(85, 1768.9565819053414-1700)
(86, 1769.1165305090897-1700)
(87, 1769.2280719228554-1700)
(88, 1769.2899096638741-1700)
(89, 1769.302753199625-1700)
(90, 1769.2691827689778-1700)
(91, 1769.193488731765-1700)
(92, 1769.081486916854-1700)
(93, 1768.940312040593-1700)
(94, 1768.778191853254-1700)
(95, 1768.604205218197-1700)
(96, 1768.4280278158349-1700)
(97, 1768.2596695705329-1700)
(98, 1768.1092081996949-1700)
(99, 1767.9865234552424-1700)
(100, 1767.9010366472062-1700)
(101, 1767.8614598966587-1700)
(102, 1767.875559268303-1700)
(103, 1767.949935508349-1700)
(104, 1768.089825602586-1700)
(105, 1768.2989278191128-1700)
(106, 1768.5792523503414-1700)
(107, 1768.9309991463535-1700)
(108, 1769.3524640476116-1700)
(109, 1769.8399738795104-1700)
(110, 1770.3878507591178-1700)
(111, 1770.988405482439-1700)
(112, 1771.6319595097934-1700)
(113, 1772.306894753329-1700)
(114, 1772.9997301018784-1700)
(115, 1773.6952234002026-1700)
(116, 1774.3764974331916-1700)
(117, 1775.0251883460774-1700)
(118, 1775.621614848895-1700)
(119, 1776.1449664934219-1700)
(120, 1776.5735092582836-1700)
(121, 1776.884806618333-1700)
(122, 1777.0559541959292-1700)
(123, 1777.0638259861446-1700)
(124, 1776.8853300113317-1700)
(125, 1776.49767109361-1700)
(126, 1775.8786182592123-1700)
(127, 1775.0067739943584-1700)
(128, 1773.8618425122293-1700)
(129, 1772.4248938555847-1700)
(130, 1770.6786205202093-1700)
(131, 1768.6075831384671-1700)
(132, 1766.1984416651057-1700)
(133, 1763.4401684697036-1700)
(134, 1760.324239771192-1700)
(135, 1756.844801960646-1700)
(136, 1752.998809561556-1700)
(137, 1748.7861318844207-1700)
(138, 1744.2096258526717-1700)
(139, 1739.275173007498-1700)
(140, 1733.991679325312-1700)
(141, 1728.3710371757654-1700)
(142, 1722.4280494761545-1700)
(143, 1716.1803168250485-1700)
(144, 1709.6480890967403-1700)
(145, 1702.8540836308616-1700)
%(146, 1695.8232727499612-1700)
%(147, 1688.5826438786348-1700)
%(148, 1681.1609360177117-1700)
%(149, 1673.5883567397896-1700)
%(150, 1665.8962842073354-1700)
%(151, 1658.1169589585038-1700)
%(152, 1650.283170345727-1700)
%(153, 1642.4279425385214-1700)
%(154, 1634.5842249107152-1700)
%(155, 1626.7845914260695-1700)
%(156, 1619.060953322311-1700)
%(157, 1611.4442889683546-1700)
%(158, 1603.9643941217253-1700)
%(159, 1596.6496543558603-1700)
%(160, 1589.526837174722-1700)
%(161, 1582.6208894859635-1700)
%(162, 1575.9546984304982-1700)
%(163, 1569.5487214816017-1700)
%(164, 1563.4203158522191-1700)
%(165, 1557.5825213963367-1700)
%(166, 1552.0420309703907-1700)
%(167, 1546.7961930019592-1700)
%(168, 1541.8291870069247-1700)
%(169, 1537.1079720355938-1700)
%(170, 1532.5790969931672-1700)
%(171, 1528.1677586177138-1700)
%(172, 1523.780377756043-1700)
%(173, 1519.3113406082055-1700)
%(174, 1514.6535288755529-1700)
%(175, 1509.7111473440684-1700)
%(176, 1504.412538275462-1700)
%(177, 1498.720456980545-1700)
%(178, 1492.6377666896803-1700)
%(179, 1486.2075382401808-1700)
%(180, 1479.5077783702504-1700)
} 
node[above right] {$G_6(y)$};
 
 \draw [smooth, color=red, mark= , style=dashed] plot coordinates {%
(75, 1766.5536359408084-1700)
(76, 1766.5536359408084-1700)
(77, 1766.5536359408084-1700)
(78, 1766.5536359408084-1700)
(79, 1766.5536359408084-1700)
(80, 1766.5536359408084-1700)
(81, 1766.5536359408084-1700)
(82, 1766.5536359408084-1700)
(83, 1766.5536359408084-1700)
(84, 1766.5536359408084-1700)
(85, 1766.5536359408084-1700)
(86, 1766.5536359408084-1700)
(87, 1766.5536359408084-1700)
(88, 1766.5536359408084-1700)
(89, 1766.5536359408084-1700)
(90, 1766.5536359408084-1700)
(91, 1766.5536359408084-1700)
(92, 1766.5536359408084-1700)
(93, 1766.5536359408084-1700)
(94, 1766.5536359408084-1700)
(95, 1766.5536359408084-1700)
(96, 1766.5536359408084-1700)
(97, 1766.5536359408084-1700)
(98, 1766.5536359408084-1700)
(99, 1766.5536359408084-1700)
(100, 1766.5536359408084-1700)
(101, 1766.5536359408084-1700)
(102, 1766.5536359408084-1700)
(103, 1766.5536359408084-1700)
(104, 1766.5536359408084-1700)
(105, 1766.5536359408084-1700)
(106, 1766.5536359408084-1700)
(107, 1766.5536359408084-1700)
(108, 1766.5536359408084-1700)
(109, 1766.5536359408084-1700)
(110, 1766.5536359408084-1700)
(111, 1766.5536359408084-1700)
(112, 1766.5536359408084-1700)
(113, 1766.5536359408084-1700)
(114, 1766.5536359408084-1700)
(115, 1766.5536359408084-1700)
(116, 1766.5536359408084-1700)
(117, 1766.5536359408084-1700)
(118, 1766.5536359408084-1700)
(119, 1766.5536359408084-1700)
(120, 1766.5536359408084-1700)
(121, 1766.5536359408084-1700)
(122, 1766.5536359408084-1700)
(123, 1766.5536359408084-1700)
(124, 1766.5536359408084-1700)
(125, 1766.5536359408084-1700)
(126, 1766.5536359408084-1700)
(127, 1766.5536359408084-1700)
(128, 1766.5536359408084-1700)
(129, 1766.5536359408084-1700)
(130, 1766.5536359408084-1700)
(131, 1766.5536359408084-1700)} ;
  
\end{tikzpicture}

==> numerical_example_3.tex <==
\begin{tikzpicture}[x=0.045cm, y=0.026cm]
\footnotesize
\draw [-latex] ([xshift=-0mm] -50.0,0) -- ([xshift=3mm] 210.0,0) node[above] {$y$};
%\draw (-50.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {-50};
%\draw (-25.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {-25};
%\draw (0.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {0};
%\draw (25.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {25};
%\draw (50.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {50};
%\draw (75.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {75};
%\draw (100.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {100};
%\draw (125.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {125};
%\draw (150.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {150};
%\draw (175.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {175};
%\draw (200.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {200};
\draw [-latex] ([yshift=-0mm] -50,0.0) -- ([yshift=3mm] -50, 270.0);
\draw (-50,0.0) -- +(0mm,0mm) -- +(-1mm,0mm) node[left=5pt] {0};
%\draw (-50,100.0) -- +(1mm,0mm) -- +(-1mm,0mm) node[left] {350};
%\draw (-50,200.0) -- +(1mm,0mm) -- +(-1mm,0mm) node[left] {450};

\draw [color=darkgray, mark= , style=dashed] (69,141.63318364229559) -- (69,-50) node[below] {$S_2$};
\draw [color=darkgray, mark= , style=dashed] (69,141.63318364229559) -- (14,141.63318364229559);
\draw [color=darkgray, mark= , style=dashed] (14,141.63318364229559) -- (14,56);
\draw [color=darkgray, mark= ] (14,0) node[below] {$s_2$};
\draw [color=darkgray, mark= , style=dashed] (5,141.44987908860787) -- (5,-50)  node[below] {$S_2-B$};

\draw[color=darkgray,decoration={brace,raise=4pt},decorate,line width=0.5pt]
  (70,141.63318364229559) -- (70,41.63318364229559) node[midway,red,right=5pt] {$K$};
  
\draw [color=darkgray, mark= , style=dashed] (31,81.37974902174454) -- (31,-50) node[below] {$S_1$};
\draw [color=darkgray, mark= , style=dashed] (-34,181.18527465111526) -- (-34,-50) node[below] {$S_1-B$};
\draw [color=darkgray, mark= , style=dashed] (31,81.37974902174454) -- (55,81.37974902174454);
\draw [color=darkgray, mark= , style=dashed] (55,81.37974902174454) -- (55,0) node[below] {$s_1+B$};

\draw[color=darkgray,decoration={brace,raise=4pt},decorate,line width=0.5pt]
  (-10,91.63318364229559) -- (55,91.63318364229559) node[midway,black,above=5pt] {$B$};
  
\draw [color=darkgray, mark= , style=dashed] (-10,181.18527465111526) -- (-10,0) node[below] {$s_1$};

%\draw [<-] [color=darkgray, mark= , style=dashed] (10,65) -- (-10,200) node[above] {$(s_2,S_2)$};
%\draw [<-] [color=darkgray, mark= , style=dashed] (-20,60) -- (-30,120) node[above] {$(s_1,S_1)$};
\draw[color=blue,decoration={brace,raise=4pt},decorate,line width=0.5pt]
  (-50,0) -- (-50,65) node[midway,blue,left=5pt] {$B$};

\draw [smooth, color=red, mark= , style=dashed] plot coordinates {%
(2.0,276.4099391612551)
(3.0,264.5263682799862)
(4.0,253.0633724439146)
(5.0,241.94993408174298)
(6.0,231.1202299134876)
};

\draw [smooth, color=red, mark= , style=solid] plot coordinates {%
%(-30.0,1042.8779079942683)
%(-29.0,1010.1936880191674)
%(-28.0,977.8700626407942)
%(-27.0,945.9098473583047)
%(-26.0,914.3173333747429)
%(-25.0,883.0988325324388)
%(-24.0,852.2632722634246)
%(-23.0,821.8228016110259)
%(-22.0,791.7933834892146)
%(-21.0,762.1953212644253)
%(-20.0,733.0536555364482)
%(-19.0,704.3983932872057)
%(-18.0,676.2645100509544)
%(-17.0,648.6912549943877)
%(-16.0,621.7222394685626)
%(-15.0,595.4042623126554)
%(-14.0,569.7860969323705)
%(-13.0,544.9163450793375)
%(-12.0,520.8424391239106)
%(-11.0,497.6083636165175)
%(-10.0,475.25265265954533)
%(-9.0,453.80647651906474)
%(-8.0,433.2919721374899)
%(-7.0,413.72093716878635)
%(-6.0,395.0939221777644)
%(-5.0,377.3998210225409)
%(-4.0,360.6158871877632)
%(-3.0,344.7073469346353)
%(-2.0,329.6296334907147)
%(-1.0,315.32689902734023)
%(0.0,301.7361602066319)
%(1.0,288.78824017525005)
(6.0,231.1202299134876)
(7.0,220.51169328358537)
(8.0,210.06970402613655)
(9.0,199.74418385602655)
(10.0,189.4901984322147)
(11.0,179.33215604123137)
(12.0,169.28660731653997)
(13.0,159.39938822413393)
(14.0,149.7475555419233)
(15.0,140.43658281254795)
(16.0,131.59182294448976)
(17.0,123.34485708702891)
(18.0,115.82195421134861)
(19.0,109.11577505138189)
(20.0,103.28221166344383)
(21.0,98.3341748876141)
(22.0,94.15193821388169)
(23.0,90.76077359729624)
(24.0,88.07211646600575)
(25.0,85.98623551985622)
(26.0,84.40368033057541)
(27.0,83.23397537669098)
(28.0,82.4005562763046)
(29.0,81.84236546244676)
(30.0,81.51330975550985)
(31.0,81.37974902174454)
(32.0,81.41722635447968)
(33.0,81.60720390245467)
(34.0,81.9343222323439)
(35.0,82.38444836651428)
(36.0,82.9435612469785)
(37.0,83.5973674787146)
(38.0,84.33147269399126)
(39.0,85.12887827468268)
(40.0,85.97221873910905)
(41.0,86.84266233513102)
(42.0,87.72015201566262)
(43.0,88.58367145748844)
(44.0,89.41142017055427)
(45.0,90.18176935331286)
(46.0,90.85546268250533)
(47.0,91.36366561082264)
(48.0,91.6471355994118)
(49.0,91.63505345992775)
(50.0,91.25278676921153)
(51.0,90.4175526098773)
(52.0,89.05575783551762)
(53.0,87.11702510257237)
(54.0,84.58443474929794)
(55.0,81.48431027241156)
(56.0,77.88734042371385)
(57.0,73.9315141269447)
(58.0,69.78240163090493)
(59.0,65.53986509669261)
(60.0,61.363152308511985)
(61.0,57.39841366230439)
(62.0,53.76791976775513)
(63.0,50.56438679623767)
(64.0,47.84599380210955)
(65.0,45.64027648349963)
(66.0,43.946981191564305)
(67.0,42.74324554564083)
(68.0,41.98917430789004)
(69.0,41.63318364229559)
(70.0,41.61676878905865)
(71.0,41.87843667884266)
(72.0,42.35672517600551)
(73.0,42.992479645067135)
(74.0,43.73051950726665)
(75.0,44.52077186964033)
(76.0,45.319014416884045)
(77.0,46.08731553998405)
(78.0,46.79428377067808)
(79.0,47.415106665322185)
(80.0,47.93140616093086)
(81.0,48.331134638544654)
(82.0,48.60821538933442)
(83.0,48.76233398803828)
(84.0,48.79842773603093)
(85.0,48.7261037868214)
(86.0,48.559073467751944)
(87.0,48.31448416759156)
(88.0,48.012202179171936)
(89.0,47.674033362889304)
(90.0,47.32296258945496)
(91.0,46.98237336923819)
(92.0,46.675289413074495)
(93.0,46.423509910330154)
(94.0,46.24693467064117)
(95.0,46.1628760609745)
(96.0,46.18543528321214)
(97.0,46.324950254167504)
(98.0,46.58753512228412)
(99.0,46.97475003524954)
(100.0,47.48341947086499)
(101.0,48.10562113216395)
(102.0,48.82886173683005)
(103.0,49.63647243433411)
(104.0,50.508368371058)
(105.0,51.42144836798229)
(106.0,52.35069031877691)
(107.0,53.2702526094082)
(108.0,54.15496425652225)
(109.0,54.981157069755284)
(110.0,55.72807330424445)
(111.0,56.37900006817517)
(112.0,56.92221197951869)
(113.0,57.351657457584224)
(114.0,57.66732206324622)
(115.0,57.87526548027364)
(116.0,57.98732422043821)
(117.0,58.02050937337924)
(118.0,57.99609246740164)
(119.0,57.93821860856275)
(120.0,57.87400131346857)
(121.0,57.83078211092487)
(122.0,57.83534920184974)
(123.0,57.91270039370164)
(124.0,58.084922415226686)
(125.0,58.37027068032131)
(126.0,58.78242179309018)
(127.0,59.32999554088576)
(128.0,60.01631494718964)
(129.0,60.839406543987195)
(130.0,61.7922194220626)
(131.0,62.86303282949325)
(132.0,64.03601655616711)
(133.0,65.29190626860958)
(134.0,66.60875693718174)
(135.0,67.96273739619681)
(136.0,69.32894805218638)
(137.0,70.68222018558032)
(138.0,71.99788336159708)
(139.0,73.25249193107231)
(140.0,74.4244824934903)
(141.0,75.49476097599921)
(142.0,76.4472010227932)
(143.0,77.2690623188609)
(144.0,77.95130467561052)
(145.0,78.48880364044362)
(146.0,78.88046288077305)
(147.0,79.12922263293416)
(148.0,79.24196589238221)
(149.0,79.22932599165478)
(150.0,79.10540198819592)
(151.0,78.88739086081716)
(152.0,78.5951478285973)
(153.0,78.25069421309212)
(154.0,77.87765851266397)
(155.0,77.50072805787573)
(156.0,77.14506732501223)
(157.0,76.83575099793103)
(158.0,76.59722200681205)
(159.0,76.45278954940835)
(160.0,76.42418012159698)
(161.0,76.53115214809009)
(162.0,76.79118208303214)
(163.0,77.21922694362269)
(164.0,77.82756529902366)
(165.0,78.62571596556865)
(166.0,79.62043062396896)
(167.0,80.81575532537232)
(168.0,82.21315258252622)
(169.0,83.81167536679283)
(170.0,85.60818298599202)
(171.0,87.59758844443564)
(172.0,89.77312690021091)
(173.0,92.12663525537243)
(174.0,94.64883368174992)
(175.0,97.32960088788855)
(176.0,100.15823620896003)
(177.0,103.12370285826063)
(178.0,106.21484808237648)
(179.0,109.42059728703805)
(180.0,112.73012045521705)
(181.0,116.13297031156031)
(182.0,119.61919266879426)
(183.0,123.17941020504657)
(184.0,126.80488155955408)
(185.0,130.48753810055928)
(186.0,134.2200010234559)
(187.0,137.99558159463612)
(188.0,141.80826738782497)
(189.0,145.65269728406724)
(190.0,149.52412784894767)
(191.0,153.41839348096863)
(192.0,157.33186246424168)
(193.0,161.2613907747371)
(194.0,165.20427519780236)
(195.0,169.15820702822384)
(196.0,173.1212273526869)
(197.0,177.09168466526467)
(198.0,181.06819534434084)
(199.0,185.04960732672913)
(200.0,189.03496715249912)} 
 node[left] {$G_n(y)$};
 
  \draw [smooth, color=violet, mark= , style=solid] plot coordinates 
 {%
(-50, 239.9325701204677)
 (-49, 231.08690430525172)
 (-48, 222.8335730793484)
 (-47, 215.29435189005193)
 (-46, 208.5648111827632)
 (-45, 202.70233143633214)
 (-44, 197.7204385520301)
 (-43, 193.59017591817417)
 (-42, 190.2475317019567)
 (-41, 187.6047250622707)
 (-40, 185.5626992153774)
 (-39, 184.02244847000708)
 (-38, 182.89357522102267)
 (-37, 182.0994057812847)
 (-36, 181.57881400270503)
 (-35, 181.28544460789465)
 (-34, 181.18527465111526)
 (-33, 181.18527465111526)
 (-32, 181.18527465111526)
 (-31, 181.18527465111526)
 (-30, 181.18527465111526)
 (-29, 181.18527465111526)
 (-28, 181.18527465111526)
 (-27,181.18527465111526)
 (-26, 181.18527465111526)
 (-25, 181.18527465111526)
 (-24, 181.18527465111526)
 (-23, 181.18527465111526)
 (-22, 181.18527465111526)
 (-21, 181.18527465111526)
 (-20, 181.18527465111526)
 (-19, 181.18527465111526)
 (-18, 181.18527465111526)
 (-17, 181.18527465111526)
 (-16, 181.18527465111526)
 (-15, 181.18527465111526)
 (-14, 181.18527465111526)
 (-13, 181.18527465111526)
 (-12, 181.18527465111526)
 (-11, 181.18527465111526)
 (-10, 181.04081266190093)
 (-9, 177.45298991357043)
 (-8, 173.49606370497514)
 (-7, 169.3120009231218)
 (-6, 165.05762496558106)
 (-5, 160.88933383060015)
 (-4, 156.94936036373713)
 (-3, 153.3554157504023)
 (-2, 150.19458607038882)
 (-1, 147.52142161218626)
 (0, 145.35948966794228)
 (1, 143.70532494832958)
 (2, 142.5336761819009)
 (3, 141.8031176142337)
 (4, 141.46136106810297)
 (5, 141.44987908860787)
 (6, 141.44987908860787)
 (7, 141.44987908860787)
 (8, 141.44987908860787)
 (9, 141.44987908860787)
 (10, 141.44987908860787)
 (11, 141.44987908860787)
 (12, 141.44987908860787)
 (13, 141.44987908860787)
 (14, 141.44987908860787)
 };
 
 \draw[color=violet] (-50, 239.9325701204677) node[left] {$C_n(y)$};
 
\draw [color=blue, mark= , style=solid] plot coordinates {%
(-50.0,65.0)
(-49.0,65.0)
(-48.0,65.0)
(-47.0,65.0)
(-46.0,65.0)
(-45.0,65.0)
(-44.0,65.0)
(-43.0,65.0)
(-42.0,65.0)
(-41.0,65.0)
(-40.0,65.0)
(-39.0,65.0)
(-38.0,65.0)
(-37.0,65.0)
(-36.0,65.0)
(-35.0,65.0)
(-34.0,65.0)
(-33.0,64.0)
(-32.0,63.0)
(-31.0,62.0)
(-30.0,61.0)
(-29.0,60.0)
(-28.0,59.0)
(-27.0,58.0)
(-26.0,57.0)
(-25.0,56.0)
(-24.0,55.0)
(-23.0,54.0)
(-22.0,53.0)
(-21.0,52.0)
(-20.0,51.0)
(-19.0,50.0)
(-18.0,49.0)
(-17.0,48.0)
(-16.0,47.0)
(-15.0,46.0)
(-14.0,45.0)
(-13.0,44.0)
(-12.0,43.0)
(-11.0,42.0)
(-10.0,41.0)
(-10.0,65.0)
(-9.0,65.0)
(-8.0,65.0)
(-7.0,65.0)
(-6.0,65.0)
(-5.0,65.0)
(-4.0,65.0)
(-3.0,65.0)
(-2.0,65.0)
(-1.0,65.0)
(0.0,65.0)
(1.0,65.0)
(2.0,65.0)
(3.0,65.0)
(4.0,65.0)
(5.0,65.0)
(6.0,64.0)
(7.0,63.0)
(8.0,62.0)
(9.0,61.0)
(10.0,60.0)
(11.0,59.0)
(12.0,58.0)
(13.0,57.0)
(14.0,56.0)
(14.0,0)
(15.0,0.0)
(16.0,0.0)
(17.0,0.0)
(18.0,0.0)
(19.0,0.0)
(20.0,0.0)
(21.0,0.0)
(22.0,0.0)
(23.0,0.0)
(24.0,0.0)
(25.0,0.0)
(26.0,0.0)
(27.0,0.0)
(28.0,0.0)
(29.0,0.0)
(30.0,0.0)
(31.0,0.0)
(32.0,0.0)
(33.0,0.0)
(34.0,0.0)
(35.0,0.0)
(36.0,0.0)
(37.0,0.0)
(38.0,0.0)
(39.0,0.0)
(40.0,0.0)
(41.0,0.0)
(42.0,0.0)
(43.0,0.0)
(44.0,0.0)
(45.0,0.0)
(46.0,0.0)
(47.0,0.0)
(48.0,0.0)
(49.0,0.0)
(50.0,0.0)
(51.0,0.0)
(52.0,0.0)
(53.0,0.0)
(54.0,0.0)
(55.0,0.0)
(56.0,0.0)
(57.0,0.0)
(58.0,0.0)
(59.0,0.0)
(60.0,0.0)
(61.0,0.0)
(62.0,0.0)
(63.0,0.0)
(64.0,0.0)
(65.0,0.0)
(66.0,0.0)
(67.0,0.0)
(68.0,0.0)
(69.0,0.0)
(70.0,0.0)
(71.0,0.0)
(72.0,0.0)
(73.0,0.0)
(74.0,0.0)
(75.0,0.0)
(76.0,0.0)
(77.0,0.0)
(78.0,0.0)
(79.0,0.0)
(80.0,0.0)
(81.0,0.0)
(82.0,0.0)
(83.0,0.0)
(84.0,0.0)
(85.0,0.0)
(86.0,0.0)
(87.0,0.0)
(88.0,0.0)
(89.0,0.0)
(90.0,0.0)
(91.0,0.0)
(92.0,0.0)
(93.0,0.0)
(94.0,0.0)
(95.0,0.0)
(96.0,0.0)
(97.0,0.0)
(98.0,0.0)
(99.0,0.0)
(100.0,0.0)
(101.0,0.0)
(102.0,0.0)
(103.0,0.0)
(104.0,0.0)
(105.0,0.0)
(106.0,0.0)
(107.0,0.0)
(108.0,0.0)
(109.0,0.0)
(110.0,0.0)
(111.0,0.0)
(112.0,0.0)
(113.0,0.0)
(114.0,0.0)
(115.0,0.0)
(116.0,0.0)
(117.0,0.0)
(118.0,0.0)
(119.0,0.0)
(120.0,0.0)
(121.0,0.0)
(122.0,0.0)
(123.0,0.0)
(124.0,0.0)
(125.0,0.0)
(126.0,0.0)
(127.0,0.0)
(128.0,0.0)
(129.0,0.0)
(130.0,0.0)
(131.0,0.0)
(132.0,0.0)
(133.0,0.0)
(134.0,0.0)
(135.0,0.0)
(136.0,0.0)
(137.0,0.0)
(138.0,0.0)
(139.0,0.0)
(140.0,0.0)
(141.0,0.0)
(142.0,0.0)
(143.0,0.0)
(144.0,0.0)
(145.0,0.0)
(146.0,0.0)
(147.0,0.0)
(148.0,0.0)
(149.0,0.0)
(150.0,0.0)
(151.0,0.0)
(152.0,0.0)
(153.0,0.0)
(154.0,0.0)
(155.0,0.0)
(156.0,0.0)
(157.0,0.0)
(158.0,0.0)
(159.0,0.0)
(160.0,0.0)
(161.0,0.0)
(162.0,0.0)
(163.0,0.0)
(164.0,0.0)
(165.0,0.0)
(166.0,0.0)
(167.0,0.0)
(168.0,0.0)
(169.0,0.0)
(170.0,0.0)
(171.0,0.0)
(172.0,0.0)
(173.0,0.0)
(174.0,0.0)
(175.0,0.0)
(176.0,0.0)
(177.0,0.0)
(178.0,0.0)
(179.0,0.0)
(180.0,0.0)
(181.0,0.0)
(182.0,0.0)
(183.0,0.0)
(184.0,0.0)
(185.0,0.0)
(186.0,0.0)
(187.0,0.0)
(188.0,0.0)
(189.0,0.0)
(190.0,0.0)
(191.0,0.0)
(192.0,0.0)
(193.0,0.0)
(194.0,0.0)
(195.0,0.0)
(196.0,0.0)
(197.0,0.0)
(198.0,0.0)
(199.0,0.0)
(200.0,0.0)} 
 node[above] at (-45.0,65.0) {$Q$};
 
\end{tikzpicture}

==> numerical_example_4.tex <==
\begin{tikzpicture}[x=0.045cm, y=0.023cm]
\footnotesize
\draw [-latex] ([xshift=-0mm] 0.0,0) -- ([xshift=3mm] 210.0,0) node[above] {$y$};
%\draw (-50.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {-50};
%\draw (-25.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {-25};
%\draw (0.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {0};
%\draw (25.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {25};
%\draw (50.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {50};
%\draw (75.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {75};
%\draw (100.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {100};
%\draw (125.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {125};
%\draw (150.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {150};
%\draw (175.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {175};
%\draw (200.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {200};
\draw [-latex] ([yshift=-0mm] 0,0.0) -- ([yshift=3mm] 0, 260.0);
%\draw (-50,0.0) -- +(1mm,0mm) -- +(-1mm,0mm) node[left] {250};
%\draw (-50,100.0) -- +(1mm,0mm) -- +(-1mm,0mm) node[left] {350};
%\draw (-50,200.0) -- +(1mm,0mm) -- +(-1mm,0mm) node[left] {450};

\draw [smooth, color=purple, mark= , style=solid] plot coordinates {%
(0.0,231.3172360777583)
(1.0,221.31723607775814)
(2.0,211.31723607775825)
(3.0,201.3172360777583)
(4.0,191.31723607775825)
(5.0,181.31723607775825)
(6.0,171.31723607775825)
(7.0,161.3172360777582)
(8.0,151.31723607775825)
(9.0,141.31723607775825)
(10.0,131.31723607775825)
(11.0,121.38206386149056)
(12.0,111.56476034291802)
(13.0,101.94390465383742)
(14.0,92.62527639474428)
(15.0,83.73840160706186)
(16.0,75.4271981145938)
(17.0,67.83558374114375)
(18.0,61.09054480183232)
(19.0,55.286145233786215)
(20.0,50.471892372335105)
(21.0,46.647786217478995)
(22.0,43.67661967957855)
(23.0,41.56272301751801)
(24.0,40.1942784214051)
(25.0,39.4470438802486)
(26.0,39.19677738305717)
(27.0,39.328793996608226)
(28.0,39.74398328478321)
(29.0,40.36143876911825)
(30.0,41.118388181839464)
(31.0,41.968333546818144)
(32.0,42.878276300350024)
(33.0,43.825717421727745)
(34.0,44.795884826648205)
(35.0,45.77942063365282)
(36.0,46.77059552756248)
(37.0,47.766014358641826)
(38.0,48.76372720981277)
(39.0,49.761922216277355)
(40.0,50.70356115493735)
(41.0,51.54297257020056)
(42.0,52.213677848324494)
(43.0,52.62766265201742)
(44.0,52.6795967777183)
(45.0,52.25599808813814)
(46.0,51.24887492641278)
(47.0,49.57133930145693)
(48.0,47.17199454248282)
(49.0,44.045008469680454)
(50.0,40.23481051289622)
(51.0,35.90745632182478)
(52.0,31.109470989127715)
(53.0,25.990482842969868)
(54.0,20.710010520716764)
(55.0,15.424518809102722)
(56.0,10.27712267501829)
(57.0,5.39064647044583)
(58.0,0.8639936080884638)
(59.0,-3.2287215590237963)
(60.0,-6.837052396115695)
(61.0,-9.931878560856092)
(62.0,-12.502471547373261)
(63.0,-14.552514050634414)
(64.0,-16.09976166117309)
(65.0,-17.170598031656027)
(66.0,-17.79839408196966)
(67.0,-18.021242478215015)
(68.0,-17.879952811847403)
(69.0,-17.41631042628447)
(70.0,-16.67160697634327)
(71.0,-15.685450130432798)
(72.0,-14.494796357076666)
(73.0,-13.133474750995958)
(74.0,-11.631694160353959)
(75.0,-10.015897598330184)
(76.0,-8.308797941035778)
(77.0,-6.529555491636273)
(78.0,-4.694056926267535)
(79.0,-2.8152576818819455)
(80.0,-0.9035548399935465)
(81.0,1.0328361148242493)
(82.0,2.9875205730211007)
(83.0,4.955593642891898)
(84.0,6.933347205018322)
(85.0,8.918015356250407)
(86.0,10.907563779733266)
(87.0,12.900516136892463)
(88.0,14.895815019008694)
(89.0,16.892712799798687)
(90.0,18.890687566126587)
(91.0,20.88937951589753)
(92.0,22.888517275987226)
(93.0,24.887720042614944)
(94.0,26.88641683711461)
(95.0,28.88366915667939)
(96.0,30.877949636385324)
(97.0,32.866883499736616)
(98.0,34.84696708468118)
(99.0,36.81329292291986)
(100.0,38.75930867996868)
(101.0,40.67664309367228)
(102.0,42.55502986564244)
(103.0,44.38239326187113)
(104.0,46.14520364421247)
(105.0,47.82850833013913)
(106.0,49.41660730364373)
(107.0,50.89378243280794)
(108.0,52.24535561035543)
(109.0,53.45821053558694)
(110.0,54.52190471469004)
(111.0,55.429561396780684)
(112.0,56.17862455020395)
(113.0,56.77141225816757)
(114.0,57.21539918075263)
(115.0,57.523219523598414)
(116.0,57.712375645746874)
(117.0,57.80467362782031)
(118.0,57.82534671520261)
(119.0,57.80184772669156)
(120.0,57.763865335719004)
(121.0,57.7407916557878)
(122.0,57.76099588880277)
(123.0,57.850670010227475)
(124.0,58.03278368454238)
(125.0,58.32623099016945)
(126.0,58.74514058679631)
(127.0,59.29844588604209)
(128.0,59.98968416782901)
(129.0,60.817027487900134)
(130.0,61.77352491255533)
(131.0,62.84752697804811)
(132.0,64.02325775498923)
(133.0,65.28149780434569)
(134.0,66.60034218966808)
(135.0,67.95599746885154)
(136.0,69.3236004045441)
(137.0,70.67801740194187)
(138.0,71.99461160432583)
(139.0,73.24996889338973)
(140.0,74.42255495735611)
(141.0,75.49330191787828)
(142.0,76.44610656800143)
(143.0,77.26824864866154)
(144.0,77.95070502415962)
(145.0,78.48836548652605)
(146.0,78.880145404691)
(147.0,79.12899447697083)
(148.0,79.24180323670691)
(149.0,79.22921093737034)
(150.0,79.10532122543333)
(151.0,78.88733459151081)
(152.0,78.59510890979499)
(153.0,78.25066748620986)
(154.0,77.87764028591937)
(155.0,77.50071571233019)
(156.0,77.14505901852687)
(157.0,76.83574544538152)
(158.0,76.59721831878102)
(159.0,76.45278711507615)
(160.0,76.42417852461972)
(161.0,76.53115110673474)
(162.0,76.791181408)
(163.0,77.2192265085967)
(164.0,77.8275650202782)
(165.0,78.62571578797167)
(166.0,79.62043051144951)
(167.0,80.81575525447795)
(168.0,82.21315253810297)
(169.0,83.81167533910764)
(170.0,85.6081829688311)
(171.0,87.59758843385526)
(172.0,89.77312689372229)
(173.0,92.12663525141426)
(174.0,94.648833679348)
(175.0,97.32960088643864)
(176.0,100.15823620808953)
(177.0,103.12370285774057)
(178.0,106.21484808206753)
(179.0,109.42059728685552)
(180.0,112.73012045510978)
(181.0,116.1329703114975)
(182.0,119.6191926687577)
(183.0,123.17941020502548)
(184.0,126.80488155954197)
(185.0,130.48753810055234)
(186.0,134.2200010234519)
(187.0,137.9955815946339)
(188.0,141.80826738782372)
(189.0,145.65269728406656)
(190.0,149.52412784894727)
(191.0,153.4183934809684)
(192.0,157.33186246424162)
(193.0,161.26139077473698)
(194.0,165.2042751978023)
(195.0,169.15820702822384)
(196.0,173.1212273526869)
(197.0,177.09168466526467)
(198.0,181.06819534434084)
(199.0,185.04960732672913)
(200.0,189.03496715249912)} 
 node[left] at (0.0,231.3172360777583) {$B=\infty$};
 
 \draw [smooth, color=blue, mark= , style=solid] plot coordinates {%
(2.0,264.65098122265067)
(3.0,253.75760498667023)
(4.0,242.83692543665524)
(5.0,231.86656368956966)
(6.0,220.8319614229393)
(7.0,209.72588586290107)
(8.0,198.5477606747561)
(9.0,187.30293875756132)
(10.0,176.00183147283946)
(11.0,164.72379795869676)
(12.0,153.53952939080295)
(13.0,142.54740482068354)
(14.0,131.87418222937896)
(15.0,121.67064077497565)
(16.0,112.10100010667156)
(17.0,103.32739792706928)
(18.0,95.492348571062)
(19.0,88.70198153804762)
(20.0,83.01381196351042)
(21.0,78.43144646675444)
(22.0,74.81685646544156)
(23.0,72.16944184650481)
(24.0,70.3689888645871)
(25.0,69.28028647585614)
(26.0,68.76657501739396)
(27.0,68.70067493812542)
(28.0,68.97145802039182)
(29.0,69.48631762323265)
(30.0,70.17229880526861)
(31.0,70.97444988812794)
(32.0,71.85305373239214)
(33.0,72.78048582949856)
(34.0,73.73821248102774)
(35.0,74.71421510982395)
(36.0,75.70094768252824)
(37.0,76.69381593608108)
(38.0,77.6866001004588)
(39.0,78.67012384123024)
(40.0,79.63548358311022)
(41.0,80.57119362850369)
(42.0,81.46332345613229)
(43.0,82.29639809110324)
(44.0,83.05537216152521)
(45.0,83.69054832360797)
(46.0,84.14917712360949)
(47.0,84.37777713409389)
(48.0,84.31312097366606)
(49.0,83.89040552486608)
(50.0,83.04206028647519)
(51.0,81.70233454769158)
(52.0,79.83283896168143)
(53.0,77.42722632638089)
(54.0,74.5174204785767)
(55.0,71.174610367389)
(56.0,67.55608044781172)
(57.0,63.76050162150864)
(58.0,59.9023541846268)
(59.0,56.119959896712544)
(60.0,52.53728244131008)
(61.0,49.25515223518045)
(62.0,46.34623678815143)
(63.0,43.85456637178464)
(64.0,41.79457043480738)
(65.0,40.15748492352196)
(66.0,38.91528366620969)
(67.0,38.02585986330922)
(68.0,37.43803257937827)
(69.0,37.095984743245594)
(70.0,36.94299342056581)
(71.0,36.924394004033616)
(72.0,36.98983430900324)
(73.0,37.09489234076301)
(74.0,37.20213089587935)
(75.0,37.28168119283799)
(76.0,37.31136343391307)
(77.0,37.2767611672827)
(78.0,37.17068560724442)
(79.0,36.992560419099505)
(80.0,36.74773850190468)
(81.0,36.44663121718281)
(82.0,36.10376991930781)
(83.0,35.736804869986486)
(84.0,35.36553598894773)
(85.0,35.01094165673629)
(86.0,34.6942749900154)
(87.0,34.43623163977452)
(88.0,34.25621135969004)
(89.0,34.17169672064148)
(90.0,34.197765692735686)
(91.0,34.34673430057029)
(92.0,34.627905843050655)
(93.0,35.04731856990952)
(94.0,35.60772794364601)
(95.0,36.3085961503952)
(96.0,37.14612706120511)
(97.0,38.11333379255751)
(98.0,39.20013305464573)
(99.0,40.39347441005344)
(100.0,41.67751163873413)
(101.0,43.033819944932986)
(102.0,44.4417098762226)
(103.0,45.878657095638175)
(104.0,47.32094124165263)
(105.0,48.743908087203806)
(106.0,50.122825647882394)
(107.0,51.43373484865492)
(108.0,52.6545851866029)
(109.0,53.765778303031084)
(110.0,54.75127038591279)
(111.0,55.59942330083106)
(112.0,56.30369733524407)
(113.0,56.86312856831131)
(114.0,57.282528185054105)
(115.0,57.57240066767923)
(116.0,57.74857023501812)
(117.0,57.83153987236483)
(118.0,57.845548805441126)
(119.0,57.817291401108776)
(120.0,57.77590300843735)
(121.0,57.75036868128035)
(122.0,57.768765673402015)
(123.0,57.85708051167097)
(124.0,58.038141244731605)
(125.0,58.33074649921173)
(126.0,58.74896211317929)
(127.0,59.30168113704667)
(128.0,59.99241546673329)
(129.0,60.81932137937787)
(130.0,61.7754380252814)
(131.0,62.84910937472512)
(132.0,64.0245546754229)
(133.0,65.28255044780462)
(134.0,66.60118797996546)
(135.0,67.95667009117341)
(136.0,69.32412978917506)
(137.0,70.6784297493175)
(138.0,71.9949294914478)
(139.0,73.25021146986472)
(140.0,74.42273820592618)
(141.0,75.49343897913201)
(142.0,76.44620808589951)
(143.0,77.26832312180579)
(144.0,77.9507591448911)
(145.0,78.48840445502537)
(146.0,78.88017321012279)
(147.0,79.12901414186592)
(148.0,79.24181702401756)
(149.0,79.22922052194593)
(150.0,79.10532783313437)
(151.0,78.8873391099657)
(152.0,78.59511197506282)
(153.0,78.25066954950529)
(154.0,77.87764166421715)
(155.0,77.50071662620286)
(156.0,77.14505962006047)
(157.0,76.83574583850918)
(158.0,76.5972185739173)
(159.0,76.45278727952831)
(160.0,76.42417862991124)
(161.0,76.53115117370595)
(162.0,76.79118145032305)
(163.0,77.21922653517373)
(164.0,77.82756503686335)
(165.0,78.62571579825811)
(166.0,79.62043051779068)
(167.0,80.81575525836365)
(168.0,82.21315254046999)
(169.0,83.81167534054111)
(170.0,85.60818296969433)
(171.0,87.59758843437197)
(172.0,89.77312689402987)
(173.0,92.12663525159627)
(174.0,94.64883367945521)
(175.0,97.3296008865014)
(176.0,100.15823620812603)
(177.0,103.12370285776171)
(178.0,106.21484808207975)
(179.0,109.42059728686246)
(180.0,112.73012045511365)
(181.0,116.13297031149978)
(182.0,119.61919266875896)
(183.0,123.17941020502616)
(184.0,126.80488155954231)
(185.0,130.48753810055257)
(186.0,134.22000102345203)
(187.0,137.99558159463396)
(188.0,141.80826738782372)
(189.0,145.65269728406662)
(190.0,149.52412784894727)
(191.0,153.4183934809684)
(192.0,157.33186246424157)
(193.0,161.26139077473704)
(194.0,165.2042751978023)
(195.0,169.15820702822384)
(196.0,173.1212273526869)
(197.0,177.09168466526467)
(198.0,181.06819534434084)
(199.0,185.04960732672913)
(200.0,189.03496715249912)} 
 node[left] at (0.0,264.65098122265067) {$B=71$};

\draw [smooth, color=red, mark= , style=solid] plot coordinates {%
(2.0,276.4099391612551)
(3.0,264.5263682799862)
(4.0,253.0633724439146)
(5.0,241.94993408174298)
(6.0,231.1202299134876)
(7.0,220.51169328358537)
(8.0,210.06970402613655)
(9.0,199.74418385602655)
(10.0,189.4901984322147)
(11.0,179.33215604123137)
(12.0,169.28660731653997)
(13.0,159.39938822413393)
(14.0,149.7475555419233)
(15.0,140.43658281254795)
(16.0,131.59182294448976)
(17.0,123.34485708702891)
(18.0,115.82195421134861)
(19.0,109.11577505138189)
(20.0,103.28221166344383)
(21.0,98.3341748876141)
(22.0,94.15193821388169)
(23.0,90.76077359729624)
(24.0,88.07211646600575)
(25.0,85.98623551985622)
(26.0,84.40368033057541)
(27.0,83.23397537669098)
(28.0,82.4005562763046)
(29.0,81.84236546244676)
(30.0,81.51330975550985)
(31.0,81.37974902174454)
(32.0,81.41722635447968)
(33.0,81.60720390245467)
(34.0,81.9343222323439)
(35.0,82.38444836651428)
(36.0,82.9435612469785)
(37.0,83.5973674787146)
(38.0,84.33147269399126)
(39.0,85.12887827468268)
(40.0,85.97221873910905)
(41.0,86.84266233513102)
(42.0,87.72015201566262)
(43.0,88.58367145748844)
(44.0,89.41142017055427)
(45.0,90.18176935331286)
(46.0,90.85546268250533)
(47.0,91.36366561082264)
(48.0,91.6471355994118)
(49.0,91.63505345992775)
(50.0,91.25278676921153)
(51.0,90.4175526098773)
(52.0,89.05575783551762)
(53.0,87.11702510257237)
(54.0,84.58443474929794)
(55.0,81.48431027241156)
(56.0,77.88734042371385)
(57.0,73.9315141269447)
(58.0,69.78240163090493)
(59.0,65.53986509669261)
(60.0,61.363152308511985)
(61.0,57.39841366230439)
(62.0,53.76791976775513)
(63.0,50.56438679623767)
(64.0,47.84599380210955)
(65.0,45.64027648349963)
(66.0,43.946981191564305)
(67.0,42.74324554564083)
(68.0,41.98917430789004)
(69.0,41.63318364229559)
(70.0,41.61676878905865)
(71.0,41.87843667884266)
(72.0,42.35672517600551)
(73.0,42.992479645067135)
(74.0,43.73051950726665)
(75.0,44.52077186964033)
(76.0,45.319014416884045)
(77.0,46.08731553998405)
(78.0,46.79428377067808)
(79.0,47.415106665322185)
(80.0,47.93140616093086)
(81.0,48.331134638544654)
(82.0,48.60821538933442)
(83.0,48.76233398803828)
(84.0,48.79842773603093)
(85.0,48.7261037868214)
(86.0,48.559073467751944)
(87.0,48.31448416759156)
(88.0,48.012202179171936)
(89.0,47.674033362889304)
(90.0,47.32296258945496)
(91.0,46.98237336923819)
(92.0,46.675289413074495)
(93.0,46.423509910330154)
(94.0,46.24693467064117)
(95.0,46.1628760609745)
(96.0,46.18543528321214)
(97.0,46.324950254167504)
(98.0,46.58753512228412)
(99.0,46.97475003524954)
(100.0,47.48341947086499)
(101.0,48.10562113216395)
(102.0,48.82886173683005)
(103.0,49.63647243433411)
(104.0,50.508368371058)
(105.0,51.42144836798229)
(106.0,52.35069031877691)
(107.0,53.2702526094082)
(108.0,54.15496425652225)
(109.0,54.981157069755284)
(110.0,55.72807330424445)
(111.0,56.37900006817517)
(112.0,56.92221197951869)
(113.0,57.351657457584224)
(114.0,57.66732206324622)
(115.0,57.87526548027364)
(116.0,57.98732422043821)
(117.0,58.02050937337924)
(118.0,57.99609246740164)
(119.0,57.93821860856275)
(120.0,57.87400131346857)
(121.0,57.83078211092487)
(122.0,57.83534920184974)
(123.0,57.91270039370164)
(124.0,58.084922415226686)
(125.0,58.37027068032131)
(126.0,58.78242179309018)
(127.0,59.32999554088576)
(128.0,60.01631494718964)
(129.0,60.839406543987195)
(130.0,61.7922194220626)
(131.0,62.86303282949325)
(132.0,64.03601655616711)
(133.0,65.29190626860958)
(134.0,66.60875693718174)
(135.0,67.96273739619681)
(136.0,69.32894805218638)
(137.0,70.68222018558032)
(138.0,71.99788336159708)
(139.0,73.25249193107231)
(140.0,74.4244824934903)
(141.0,75.49476097599921)
(142.0,76.4472010227932)
(143.0,77.2690623188609)
(144.0,77.95130467561052)
(145.0,78.48880364044362)
(146.0,78.88046288077305)
(147.0,79.12922263293416)
(148.0,79.24196589238221)
(149.0,79.22932599165478)
(150.0,79.10540198819592)
(151.0,78.88739086081716)
(152.0,78.5951478285973)
(153.0,78.25069421309212)
(154.0,77.87765851266397)
(155.0,77.50072805787573)
(156.0,77.14506732501223)
(157.0,76.83575099793103)
(158.0,76.59722200681205)
(159.0,76.45278954940835)
(160.0,76.42418012159698)
(161.0,76.53115214809009)
(162.0,76.79118208303214)
(163.0,77.21922694362269)
(164.0,77.82756529902366)
(165.0,78.62571596556865)
(166.0,79.62043062396896)
(167.0,80.81575532537232)
(168.0,82.21315258252622)
(169.0,83.81167536679283)
(170.0,85.60818298599202)
(171.0,87.59758844443564)
(172.0,89.77312690021091)
(173.0,92.12663525537243)
(174.0,94.64883368174992)
(175.0,97.32960088788855)
(176.0,100.15823620896003)
(177.0,103.12370285826063)
(178.0,106.21484808237648)
(179.0,109.42059728703805)
(180.0,112.73012045521705)
(181.0,116.13297031156031)
(182.0,119.61919266879426)
(183.0,123.17941020504657)
(184.0,126.80488155955408)
(185.0,130.48753810055928)
(186.0,134.2200010234559)
(187.0,137.99558159463612)
(188.0,141.80826738782497)
(189.0,145.65269728406724)
(190.0,149.52412784894767)
(191.0,153.41839348096863)
(192.0,157.33186246424168)
(193.0,161.2613907747371)
(194.0,165.20427519780236)
(195.0,169.15820702822384)
(196.0,173.1212273526869)
(197.0,177.09168466526467)
(198.0,181.06819534434084)
(199.0,185.04960732672913)
(200.0,189.03496715249912)} 
 node[above] at (2.0,276.4099391612551) {$B=65$};
 
 \draw [smooth, color=black, mark= , style=solid] plot coordinates {%
%(0.0,1560.147348647375)
%(1.0,1520.1473486538061)
%(2.0,1480.1476616515617)
%(3.0,1440.1490074340004)
%(4.0,1400.1528072970439)
%(5.0,1360.161590017492)
%(6.0,1320.1795072071232)
%(7.0,1280.2129392416314)
%(8.0,1240.2711565644115)
%(9.0,1200.3669881408032)
%(10.0,1160.5174419964867)
%(11.0,1120.8090454203862)
%(12.0,1081.3215765772568)
%(13.0,1042.1650808025636)
%(14.0,1003.4820520677142)
%(15.0,965.443244281011)
%(16.0,928.2375488829632)
%(17.0,892.0558889847971)
%(18.0,857.0736943758268)
%(19.0,823.4329874427926)
%(20.0,791.2290614857304)
%(21.0,760.5038884612146)
%(22.0,731.1569588639243)
%(23.0,703.222856852222)
%(24.0,676.6127793879242)
%(25.0,651.2178814183533)
%(26.0,626.92175398161)
%(27.0,603.610445737673)
%(28.0,581.1801995289702)
%(29.0,559.5385658195106)
%(30.0,538.6083731629834)
%(31.0,518.3265087423479)
%(32.0,498.64272285189577)
%(33.0,479.5181616242976)
%(34.0,460.9239860432268)
%(35.0,442.8402297799537)
%(36.0,425.2549042433594)
%(37.0,408.1632641146997)
%(38.0,391.56715401767474)
%(39.0,375.4743396196104)
%(40.0,359.8977548878531)
%(41.0,344.85465396276777)
%(42.0,330.3656582221952)
%(43.0,316.45365474707364)
%(44.0,303.1428888077538)
%(45.0,290.45774125973776)
(46.0,278.42167103922407)
(47.0,267.05621275237866)
(48.0,256.3800607440659)
(49.0,246.40826405437957)
(50.0,237.15154756345572)
(51.0,228.61577214030712)
(52.0,220.80153730903567)
(53.0,213.70392773447963)
(54.0,207.31239571773483)
(55.0,201.61080426962178)
(56.0,196.57755499244348)
(57.0,192.18586212315097)
(58.0,188.40412244775075)
(59.0,185.19637849784027)
(60.0,182.522861681481)
(61.0,180.34060200339871)
(62.0,178.6040920027978)
(63.0,177.26588002864366)
(64.0,176.2772233934353)
(65.0,175.58873528279275)
(66.0,175.15097746089992)
(67.0,174.91499617126982)
(68.0,174.83280815521914)
(69.0,174.85785110889867)
(70.0,174.9453973242642)
(71.0,175.05295279342647)
(72.0,175.14064946936645)
(73.0,175.17165590973156)
(74.0,175.11275012187474)
(75.0,174.93165922124797)
(76.0,174.56715959186204)
(77.0,173.97297677784093)
(78.0,173.09743878129757)
(79.0,171.8848553293588)
(80.0,170.2797337877018)
(81.0,168.23372871962948)
(82.0,165.71427071752237)
(83.0,162.7130387270675)
(84.0,159.252140064709)
(85.0,155.38635266408272)
(86.0,151.20466579677253)
(87.0,146.85813251683152)
(88.0,142.41422645277157)
(89.0,137.99729010540563)
(90.0,133.7238370545611)
(91.0,129.69442066873324)
(92.0,125.98845206268368)
(93.0,122.66199671097792)
(94.0,119.74811568541077)
(95.0,117.25903280670411)
(96.0,115.18935795885568)
(97.0,113.51970569008847)
(98.0,112.22012063038261)
(99.0,111.25317145467108)
(100.0,110.57654055540064)
(101.0,110.1450663234395)
(102.0,109.91230249174953)
(103.0,109.83169228929029)
(104.0,109.85746159647897)
(105.0,109.94530604231335)
(106.0,110.05295279342653)
(107.0,110.14064946936651)
(108.0,110.17165590973156)
(109.0,110.11275012187474)
(110.0,109.93458949973319)
(111.0,109.61214719051065)
(112.0,109.12524359961418)
(113.0,108.45923188234696)
(114.0,107.60524482925024)
(115.0,106.56052009252494)
(116.0,105.32870558522018)
(117.0,103.91990986349123)
(118.0,102.35052902844217)
(119.0,100.64279293520809)
(120.0,98.82408838118073)
(121.0,96.92601379021454)
(122.0,94.98323851012714)
(123.0,93.03221352538736)
(124.0,91.10948326217027)
(125.0,89.25110370995287)
(126.0,87.49079490899493)
(127.0,85.85849603134034)
(128.0,84.37948071445146)
(129.0,83.07349180354777)
(130.0,81.95413018380577)
(131.0,81.02852215181724)
(132.0,80.29727514818006)
(133.0,79.75471320038866)
(134.0,79.38936863078118)
(135.0,79.18469014923039)
(136.0,79.11993304450948)
(137.0,79.17116390543447)
(138.0,79.31233492027474)
(139.0,79.51638490152766)
(140.0,79.75630805098984)
(141.0,80.006159134673)
(142.0,80.24195671697987)
(143.0,80.44247345619067)
(144.0,80.58987855671529)
(145.0,80.6702314200902)
(146.0,80.67382058296351)
(147.0,80.59534700280011)
(148.0,80.43395754644627)
(149.0,80.19313789615939)
(150.0,79.88047702877611)
(151.0,79.50731858670184)
(152.0,79.08831660844498)
(153.0,78.64092073739135)
(154.0,78.18478164055995)
(155.0,77.74115834834589)
(156.0,77.33228719410954)
(157.0,76.98076333360927)
(158.0,76.70894730961118)
(159.0,76.53841332736903)
(160.0,76.48945343399163)
(161.0,76.5806489494409)
(162.0,76.8285174456447)
(163.0,77.2472404037656)
(164.0,77.84847354435732)
(165.0,78.64123891238933)
(166.0,79.63189466797894)
(167.0,80.82417722460531)
(168.0,82.21930707579924)
(169.0,83.81614926712325)
(170.0,85.611418131942)
(171.0,87.5999155549298)
(172.0,89.77479206731869)
(173.0,92.12782052901906)
(174.0,94.64967295205861)
(175.0,97.3301920547666)
(176.0,100.15865044323846)
(177.0,103.12399160194741)
(178.0,106.21504830465261)
(179.0,109.42073540454055)
(180.0,112.73021523692267)
(181.0,116.1330350173144)
(182.0,119.61923661354342)
(183.0,123.17943989571063)
(184.0,126.80490151607245)
(185.0,130.4875514451316)
(186.0,134.2200099007901)
(187.0,137.9955874698196)
(188.0,141.80827125615968)
(189.0,145.65269981798843)
(190.0,149.52412950026712)
(191.0,153.41839455160084)
(192.0,157.3318631548358)
(193.0,161.2613912179175)
(194.0,165.20427548075577)
(195.0,169.15820720795654)
(196.0,173.12122746627114)
(197.0,177.09168473667933)
(198.0,181.068195389013)
(199.0,185.04960735453034)
(200.0,189.03496716971256)} 
 node[above] at (46.0,278.42167103922407) {$B=35$};
 
\draw [smooth, color=purple, mark= , style=solid] plot coordinates {%
(127.0,285.01302045990064)
(128.0,275.28829159478335)
(129.0,265.8754578765762)
(130.0,256.7561450179699)
(131.0,247.91197995375734)
(132.0,239.32504560128353)
(133.0,230.97830865531813)
(134.0,222.85601065903597)
(135.0,214.944014120006)
(136.0,207.2300971189611)
(137.0,199.7041915535779)
(138.0,192.35856188204457)
(139.0,185.18792282034536)
(140.0,178.1894957803492)
(141.0,171.36300529826764)
(142.0,164.71061778844324)
(143.0,158.2368259930127)
(144.0,151.94828338495046)
(145.0,145.85359354469267)
(146.0,139.96306022421504)
(147.0,134.28840427076432)
(148.0,128.84245430626004)
(149.0,123.63881806448478)
(150.0,118.69154180050185)
(151.0,114.01476550226272)
(152.0,109.62238111561203)
(153.0,105.52770137421004)
(154.0,101.7431462419234)
(155.0,98.27995376334059)
(156.0,95.14792112628032)
(157.0,92.35518125344089)
(158.0,89.90801915459792)
(159.0,87.81073122447299)
(160.0,86.0655295078862)
(161.0,84.67249173651993)
(162.0,83.62955671323107)
(163.0,82.93256342468038)
(164.0,82.57533114440179)
(165.0,82.5497768556674)
(166.0,82.84606505532423)
(167.0,83.45278536844046)
(168.0,84.3571515381334)
(169.0,85.5452161279166)
(170.0,87.00209479552944)
(171.0,88.71219420470646)
(172.0,90.65943796216908)
(173.0,92.82748544649814)
(174.0,95.19993900553243)
(175.0,97.76053570598111)
(176.0,100.49332058906629)
(177.0,103.38279918492464)
(178.0,106.41406783372383)
(179.0,109.57292112371266)
(180.0,112.84593646070704)
(181.0,116.22053640984456)
(182.0,119.68502998428227)
(183.0,123.22863448787427)
(184.0,126.84147984607193)
(185.0,130.51459758252815)
(186.0,134.23989672359386)
(187.0,138.01012894744645)
(188.0,141.8188452516565)
(189.0,145.66034630308957)
(190.0,149.52962847365717)
(191.0,153.42232736657888)
(192.0,157.33466041441545)
(193.0,161.26336989416808)
(194.0,165.20566746683158)
(195.0,169.15918111781406)
(196.0,173.12190515763564)
(197.0,177.09215374451014)
(198.0,181.06851821525663)
(199.0,185.04982836039648)
(200.0,189.03511765380682)} 
 node[above] at (127.0,285.01302045990064) {$B=0$};

\end{tikzpicture}

==> numerical_example_5.tex <==
\begin{tikzpicture}[x=0.045cm, y=0.025cm]
\footnotesize
\draw [-latex] ([xshift=-0mm] -50.0,0) -- ([xshift=3mm] 210.0,0) node[above] {$y$};
%\draw (-50.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {-50};
%\draw (-25.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {-25};
%\draw (0.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {0};
%\draw (25.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {25};
%\draw (50.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {50};
%\draw (75.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {75};
%\draw (100.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {100};
%\draw (125.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {125};
%\draw (150.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {150};
%\draw (175.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {175};
%\draw (200.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {200};
\draw [-latex] ([yshift=-0mm] -50,0.0) -- ([yshift=3mm] -50, 210.0);
\draw (-50,0.0) -- +(0mm,0mm) -- +(-1mm,0mm) node[left=5pt] {0};
%\draw (-50,100.0) -- +(1mm,0mm) -- +(-1mm,0mm) node[left] {350};
%\draw (-50,200.0) -- +(1mm,0mm) -- +(-1mm,0mm) node[left] {450};

\draw [color=darkgray, mark= , style=dashed] (71,36.924394004033616) -- (71,-50) node[below] {$S_2$};

\draw [color=darkgray, mark= , style=dashed] (8,63) -- (8,-20) node[below] {$s_2$};
\draw [color=darkgray, mark= , style=dashed] (8,63) -- (8,386.51498665785283-242.42016393092786);

\draw [color=darkgray, mark= ] (14,0) node[below] {$s_3$};
\draw [color=darkgray, mark= , style=dashed] (0,386.51498665785283-242.42016393092786) -- (0,-50)  node[below] {$S_2-B$};

\draw [color=darkgray, mark= , style=dashed] (13,71) -- (13,142.54740482068354);

\draw[color=darkgray,decoration={brace,raise=4pt},decorate,line width=0.5pt]
  (84,142.54740482068354) -- (84,35.36553598894773) node[midway,red,right=5pt] {$K$};
  
\draw [color=darkgray, mark= , style=dashed] (27,68.70067493812542) -- (27,-50) node[below] {$S_1$};
\draw [color=darkgray, mark= , style=dashed] (-44,418.7126996177798-242.42016393092786) -- (-44,-50) node[below] {$S_1-B$};
\draw [color=darkgray, mark= , style=dashed] (27,68.70067493812542) -- (55,68.70067493812542);
\draw [color=darkgray, mark= , style=dashed] (55,68.70067493812542) -- (55,0) node[below] {$s_1+B$};

\draw[color=darkgray,mark= , style=dashed] (13,142.54740482068354) -- (84,142.54740482068354);
\draw[color=darkgray,decoration={brace,raise=4pt},decorate,line width=0.5pt]
  (13,142.54740482068354) -- (84,142.54740482068354) node[midway,black,above=5pt] {$B$};
\draw [color=darkgray, mark= , style=dashed] (84,142.54740482068354) -- (84,0) node[below] {$S_3$};
  
\draw [color=darkgray, mark= , style=dashed] (-16,43) -- (-16,0) node[below] {$s_1$};
\draw [color=darkgray, mark= , style=dashed] (-16,71) -- (-16,418.7126996177798-242.42016393092786);

\draw [color=darkgray, mark= , style=dashed] (89.0,34.17169672064148) -- (89.0,-50) node[below] {$S^*$};

%\draw [<-] [color=darkgray, mark= , style=dashed] (5,70) -- (-15,200) node[above] {$(s_2,S_2)$};
%\draw [<-] [color=darkgray, mark= , style=dashed] (-25,60) -- (-30,120) node[above] {$(s_1,S_1)$};
\draw[color=blue,decoration={brace,raise=4pt},decorate,line width=0.5pt]
  (-50,0) -- (-50,71) node[midway,blue,left=5pt] {$B$};

 \draw [smooth, color=violet, mark= , style=solid] plot coordinates 
 {%
(-50, 428.1159480560698-242.42016393092786)
(-49, 424.58656594439327-242.42016393092786)
(-48, 422.0103533605976-242.42016393092786)
(-47, 420.2682136405912-242.42016393092786)
(-46, 419.2264228965793-242.42016393092786)
(-45, 418.74991299746756-242.42016393092786)
(-44, 418.7126996177798-242.42016393092786)
(-43, 418.7126996177798-242.42016393092786)
(-42, 418.7126996177798-242.42016393092786)
(-41, 418.7126996177798-242.42016393092786)
(-40, 418.7126996177798-242.42016393092786)
(-39, 418.7126996177798-242.42016393092786)
(-38, 418.7126996177798-242.42016393092786)
(-37, 418.7126996177798-242.42016393092786)
(-36, 418.7126996177798-242.42016393092786)
(-35, 418.7126996177798-242.42016393092786)
(-34, 418.7126996177798-242.42016393092786)
(-33, 418.7126996177798-242.42016393092786)
(-32, 418.7126996177798-242.42016393092786)
(-31, 418.7126996177798-242.42016393092786)
(-30, 418.7126996177798-242.42016393092786)
(-29, 418.7126996177798-242.42016393092786)
(-28, 418.7126996177798-242.42016393092786)
(-27, 418.7126996177798-242.42016393092786)
(-26, 418.7126996177798-242.42016393092786)
(-25, 418.7126996177798-242.42016393092786)
(-24, 418.7126996177798-242.42016393092786)
(-23, 418.7126996177798-242.42016393092786)
(-22, 418.7126996177798-242.42016393092786)
(-21, 418.7126996177798-242.42016393092786)
(-20, 418.7126996177798-242.42016393092786)
(-19, 418.7126996177798-242.42016393092786)
(-18, 418.7126996177798-242.42016393092786)
(-17, 418.7126996177798-242.42016393092786)
(-16, 418.7126996177798-242.42016393092786)
(-15, 417.1618269582628-242.42016393092786)
(-14, 413.33087051018447-242.42016393092786)
(-13, 409.4528494160013-242.42016393092786)
(-12, 405.66372276019405-242.42016393092786)
(-11, 402.08461366650675-242.42016393092786)
(-10, 398.81325428089553-242.42016393092786)
(-9, 395.9192394343569-242.42016393092786)
(-8, 393.442921704443-242.42016393092786)
(-7, 391.3972484685922-242.42016393092786)
(-6, 389.7716003816418-242.42016393092786)
(-5, 388.53669529835395-242.42016393092786)
(-4, 387.6497830861999-242.42016393092786)
(-3, 387.05960334830934-242.42016393092786)
(-2, 386.71070808481505-242.42016393092786)
(-1, 386.5470714033834-242.42016393092786)
(0, 386.51498665785283-242.42016393092786)
(1, 386.51498665785283-242.42016393092786)
(2, 386.51498665785283-242.42016393092786)
(3, 386.51498665785283-242.42016393092786)
(4, 386.51498665785283-242.42016393092786)
(5, 386.51498665785283-242.42016393092786)
(6, 386.51498665785283-242.42016393092786)
(7, 386.51498665785283-242.42016393092786)
(8, 386.50715609387805-242.42016393092786)
(9, 386.2698046997912-242.42016393092786)
(10, 385.98132187459606-242.42016393092786)
(11, 385.65616408745836-242.42016393092786)
(12, 385.3117641834997-242.42016393092786)
(13, 384.9675687516114-242.42016393092786) 
 };
 
 \draw[color=violet] (-50, 200) node[left] {$C_n(y)$};

\draw [smooth, color=red, mark= , style=dashed] plot coordinates {%
%(2.0,264.65098122265067)
%(3.0,253.75760498667023)
%(4.0,242.83692543665524)
%(5.0,231.86656368956966)
%(6.0,220.8319614229393)
(6.0,220.8319614229393)
(7.0,209.72588586290107)
(8.0,198.5477606747561)
(9.0,187.30293875756132)
};

\draw [smooth, color=red, mark= , style=solid] plot coordinates {%
(9.0,187.30293875756132)
(10.0,176.00183147283946)
(11.0,164.72379795869676)
(12.0,153.53952939080295)
(13.0,142.54740482068354)
(14.0,131.87418222937896)
(15.0,121.67064077497565)
(16.0,112.10100010667156)
(17.0,103.32739792706928)
(18.0,95.492348571062)
(19.0,88.70198153804762)
(20.0,83.01381196351042)
(21.0,78.43144646675444)
(22.0,74.81685646544156)
(23.0,72.16944184650481)
(24.0,70.3689888645871)
(25.0,69.28028647585614)
(26.0,68.76657501739396)
(27.0,68.70067493812542)
(28.0,68.97145802039182)
(29.0,69.48631762323265)
(30.0,70.17229880526861)
(31.0,70.97444988812794)
(32.0,71.85305373239214)
(33.0,72.78048582949856)
(34.0,73.73821248102774)
(35.0,74.71421510982395)
(36.0,75.70094768252824)
(37.0,76.69381593608108)
(38.0,77.6866001004588)
(39.0,78.67012384123024)
(40.0,79.63548358311022)
(41.0,80.57119362850369)
(42.0,81.46332345613229)
(43.0,82.29639809110324)
(44.0,83.05537216152521)
(45.0,83.69054832360797)
(46.0,84.14917712360949)
(47.0,84.37777713409389)
(48.0,84.31312097366606)
(49.0,83.89040552486608)
(50.0,83.04206028647519)
(51.0,81.70233454769158)
(52.0,79.83283896168143)
(53.0,77.42722632638089)
(54.0,74.5174204785767)
(55.0,71.174610367389)
(56.0,67.55608044781172)
(57.0,63.76050162150864)
(58.0,59.9023541846268)
(59.0,56.119959896712544)
(60.0,52.53728244131008)
(61.0,49.25515223518045)
(62.0,46.34623678815143)
(63.0,43.85456637178464)
(64.0,41.79457043480738)
(65.0,40.15748492352196)
(66.0,38.91528366620969)
(67.0,38.02585986330922)
(68.0,37.43803257937827)
(69.0,37.095984743245594)
(70.0,36.94299342056581)
(71.0,36.924394004033616)
(72.0,36.98983430900324)
(73.0,37.09489234076301)
(74.0,37.20213089587935)
(75.0,37.28168119283799)
(76.0,37.31136343391307)
(77.0,37.2767611672827)
(78.0,37.17068560724442)
(79.0,36.992560419099505)
(80.0,36.74773850190468)
(81.0,36.44663121718281)
(82.0,36.10376991930781)
(83.0,35.736804869986486)
(84.0,35.36553598894773)
(85.0,35.01094165673629)
(86.0,34.6942749900154)
(87.0,34.43623163977452)
(88.0,34.25621135969004)
(89.0,34.17169672064148)
(90.0,34.197765692735686)
(91.0,34.34673430057029)
(92.0,34.627905843050655)
(93.0,35.04731856990952)
(94.0,35.60772794364601)
(95.0,36.3085961503952)
(96.0,37.14612706120511)
(97.0,38.11333379255751)
(98.0,39.20013305464573)
(99.0,40.39347441005344)
(100.0,41.67751163873413)
(101.0,43.033819944932986)
(102.0,44.4417098762226)
(103.0,45.878657095638175)
(104.0,47.32094124165263)
(105.0,48.743908087203806)
(106.0,50.122825647882394)
(107.0,51.43373484865492)
(108.0,52.6545851866029)
(109.0,53.765778303031084)
(110.0,54.75127038591279)
(111.0,55.59942330083106)
(112.0,56.30369733524407)
(113.0,56.86312856831131)
(114.0,57.282528185054105)
(115.0,57.57240066767923)
(116.0,57.74857023501812)
(117.0,57.83153987236483)
(118.0,57.845548805441126)
(119.0,57.817291401108776)
(120.0,57.77590300843735)
(121.0,57.75036868128035)
(122.0,57.768765673402015)
(123.0,57.85708051167097)
(124.0,58.038141244731605)
(125.0,58.33074649921173)
(126.0,58.74896211317929)
(127.0,59.30168113704667)
(128.0,59.99241546673329)
(129.0,60.81932137937787)
(130.0,61.7754380252814)
(131.0,62.84910937472512)
(132.0,64.0245546754229)
(133.0,65.28255044780462)
(134.0,66.60118797996546)
(135.0,67.95667009117341)
(136.0,69.32412978917506)
(137.0,70.6784297493175)
(138.0,71.9949294914478)
(139.0,73.25021146986472)
(140.0,74.42273820592618)
(141.0,75.49343897913201)
(142.0,76.44620808589951)
(143.0,77.26832312180579)
(144.0,77.9507591448911)
(145.0,78.48840445502537)
(146.0,78.88017321012279)
(147.0,79.12901414186592)
(148.0,79.24181702401756)
(149.0,79.22922052194593)
(150.0,79.10532783313437)
(151.0,78.8873391099657)
(152.0,78.59511197506282)
(153.0,78.25066954950529)
(154.0,77.87764166421715)
(155.0,77.50071662620286)
(156.0,77.14505962006047)
(157.0,76.83574583850918)
(158.0,76.5972185739173)
(159.0,76.45278727952831)
(160.0,76.42417862991124)
(161.0,76.53115117370595)
(162.0,76.79118145032305)
(163.0,77.21922653517373)
(164.0,77.82756503686335)
(165.0,78.62571579825811)
(166.0,79.62043051779068)
(167.0,80.81575525836365)
(168.0,82.21315254046999)
(169.0,83.81167534054111)
(170.0,85.60818296969433)
(171.0,87.59758843437197)
(172.0,89.77312689402987)
(173.0,92.12663525159627)
(174.0,94.64883367945521)
(175.0,97.3296008865014)
(176.0,100.15823620812603)
(177.0,103.12370285776171)
(178.0,106.21484808207975)
(179.0,109.42059728686246)
(180.0,112.73012045511365)
(181.0,116.13297031149978)
(182.0,119.61919266875896)
(183.0,123.17941020502616)
(184.0,126.80488155954231)
(185.0,130.48753810055257)
(186.0,134.22000102345203)
(187.0,137.99558159463396)
(188.0,141.80826738782372)
(189.0,145.65269728406662)
(190.0,149.52412784894727)
(191.0,153.4183934809684)
(192.0,157.33186246424157)
(193.0,161.26139077473704)
(194.0,165.2042751978023)
(195.0,169.15820702822384)
(196.0,173.1212273526869)
(197.0,177.09168466526467)
(198.0,181.06819534434084)
(199.0,185.04960732672913)
(200.0,189.03496715249912)} 
 node[left] {$G_n(y)$};
 
\draw [color=blue, mark= , style=solid] plot coordinates {%
(-50.0,71.0)
(-49.0,71.0)
(-48.0,71.0)
(-47.0,71.0)
(-46.0,71.0)
(-45.0,71.0)
(-44.0,71.0)
(-43.0,70.0)
(-42.0,69.0)
(-41.0,68.0)
(-40.0,67.0)
(-39.0,66.0)
(-38.0,65.0)
(-37.0,64.0)
(-36.0,63.0)
(-35.0,62.0)
(-34.0,61.0)
(-33.0,60.0)
(-32.0,59.0)
(-31.0,58.0)
(-30.0,57.0)
(-29.0,56.0)
(-28.0,55.0)
(-27.0,54.0)
(-26.0,53.0)
(-25.0,52.0)
(-24.0,51.0)
(-23.0,50.0)
(-22.0,49.0)
(-21.0,48.0)
(-20.0,47.0)
(-19.0,46.0)
(-18.0,45.0)
(-17.0,44.0)
(-16.0,43.0)
(-16.0,71.0)
(-15.0,71.0)
(-14.0,71.0)
(-13.0,71.0)
(-12.0,71.0)
(-11.0,71.0)
(-10.0,71.0)
(-9.0,71.0)
(-8.0,71.0)
(-7.0,71.0)
(-6.0,71.0)
(-5.0,71.0)
(-4.0,71.0)
(-3.0,71.0)
(-2.0,71.0)
(-1.0,71.0)
(0.0,71.0)
(1.0,70.0)
(2.0,69.0)
(3.0,68.0)
(4.0,67.0)
(5.0,66.0)
(6.0,65.0)
(7.0,64.0)
(8.0,63.0)
(8.0,71.0)
(9.0,71.0)
(10.0,71.0)
(11.0,71.0)
(12.0,71.0)
(13.0,71.0)
(13.0,0.0)
(14.0,0.0)
(15.0,0.0)
(16.0,0.0)
(17.0,0.0)
(18.0,0.0)
(19.0,0.0)
(20.0,0.0)
(21.0,0.0)
(22.0,0.0)
(23.0,0.0)
(24.0,0.0)
(25.0,0.0)
(26.0,0.0)
(27.0,0.0)
(28.0,0.0)
(29.0,0.0)
(30.0,0.0)
(31.0,0.0)
(32.0,0.0)
(33.0,0.0)
(34.0,0.0)
(35.0,0.0)
(36.0,0.0)
(37.0,0.0)
(38.0,0.0)
(39.0,0.0)
(40.0,0.0)
(41.0,0.0)
(42.0,0.0)
(43.0,0.0)
(44.0,0.0)
(45.0,0.0)
(46.0,0.0)
(47.0,0.0)
(48.0,0.0)
(49.0,0.0)
(50.0,0.0)
(51.0,0.0)
(52.0,0.0)
(53.0,0.0)
(54.0,0.0)
(55.0,0.0)
(56.0,0.0)
(57.0,0.0)
(58.0,0.0)
(59.0,0.0)
(60.0,0.0)
(61.0,0.0)
(62.0,0.0)
(63.0,0.0)
(64.0,0.0)
(65.0,0.0)
(66.0,0.0)
(67.0,0.0)
(68.0,0.0)
(69.0,0.0)
(70.0,0.0)
(71.0,0.0)
(72.0,0.0)
(73.0,0.0)
(74.0,0.0)
(75.0,0.0)
(76.0,0.0)
(77.0,0.0)
(78.0,0.0)
(79.0,0.0)
(80.0,0.0)
(81.0,0.0)
(82.0,0.0)
(83.0,0.0)
(84.0,0.0)
(85.0,0.0)
(86.0,0.0)
(87.0,0.0)
(88.0,0.0)
(89.0,0.0)
(90.0,0.0)
(91.0,0.0)
(92.0,0.0)
(93.0,0.0)
(94.0,0.0)
(95.0,0.0)
(96.0,0.0)
(97.0,0.0)
(98.0,0.0)
(99.0,0.0)
(100.0,0.0)
(101.0,0.0)
(102.0,0.0)
(103.0,0.0)
(104.0,0.0)
(105.0,0.0)
(106.0,0.0)
(107.0,0.0)
(108.0,0.0)
(109.0,0.0)
(110.0,0.0)
(111.0,0.0)
(112.0,0.0)
(113.0,0.0)
(114.0,0.0)
(115.0,0.0)
(116.0,0.0)
(117.0,0.0)
(118.0,0.0)
(119.0,0.0)
(120.0,0.0)
(121.0,0.0)
(122.0,0.0)
(123.0,0.0)
(124.0,0.0)
(125.0,0.0)
(126.0,0.0)
(127.0,0.0)
(128.0,0.0)
(129.0,0.0)
(130.0,0.0)
(131.0,0.0)
(132.0,0.0)
(133.0,0.0)
(134.0,0.0)
(135.0,0.0)
(136.0,0.0)
(137.0,0.0)
(138.0,0.0)
(139.0,0.0)
(140.0,0.0)
(141.0,0.0)
(142.0,0.0)
(143.0,0.0)
(144.0,0.0)
(145.0,0.0)
(146.0,0.0)
(147.0,0.0)
(148.0,0.0)
(149.0,0.0)
(150.0,0.0)
(151.0,0.0)
(152.0,0.0)
(153.0,0.0)
(154.0,0.0)
(155.0,0.0)
(156.0,0.0)
(157.0,0.0)
(158.0,0.0)
(159.0,0.0)
(160.0,0.0)
(161.0,0.0)
(162.0,0.0)
(163.0,0.0)
(164.0,0.0)
(165.0,0.0)
(166.0,0.0)
(167.0,0.0)
(168.0,0.0)
(169.0,0.0)
(170.0,0.0)
(171.0,0.0)
(172.0,0.0)
(173.0,0.0)
(174.0,0.0)
(175.0,0.0)
(176.0,0.0)
(177.0,0.0)
(178.0,0.0)
(179.0,0.0)
(180.0,0.0)
(181.0,0.0)
(182.0,0.0)
(183.0,0.0)
(184.0,0.0)
(185.0,0.0)
(186.0,0.0)
(187.0,0.0)
(188.0,0.0)
(189.0,0.0)
(190.0,0.0)
(191.0,0.0)
(192.0,0.0)
(193.0,0.0)
(194.0,0.0)
(195.0,0.0)
(196.0,0.0)
(197.0,0.0)
(198.0,0.0)
(199.0,0.0)
(200.0,0.0)} 
 node[above] at (-38.0,66.0) {$Q$};
 
\end{tikzpicture}

==> numerical_example_7a.tex <==
\begin{tikzpicture}[x=0.04cm, y=0.018cm]
\footnotesize
\draw [-latex] ([xshift=-0mm] 0.0,0) -- ([xshift=3mm] 210.0,0) node[above] {$y$};
\draw [-latex] ([yshift=-0mm] 0,0.0) -- ([yshift=3mm] 0, 230.0);
% \draw (0,0.0) -- +(0mm,0mm) -- +(-1mm,0mm) node[left=5pt] {0};

%\filldraw [fill=blue!10, draw=none] (42,153.2702526094082) rectangle (107,53.2702526094082);

\draw[|-|,color=darkgray,line width=0.5pt]
  (107,153.2702526094082) -- (107,53.2702526094082) node[midway,black,right=0pt] {$K$};

\draw[|-|,color=darkgray,line width=0.5pt]
  (163,177.21922694362269) -- (163,77.21922694362269) node[midway,black,right=0pt] {$K$};

\draw[color=darkgray,decoration={brace,raise=4pt},decorate,line width=0.5pt]
  (42,153.2702526094082) -- (107,153.2702526094082) node[midway,black,above=5pt] {$B$};
  
%\draw [color=blue, mark= , style=dashed] (42,153.2702526094082) -- (42,-20) node[right] {$x$};
\draw [color=blue, mark= , style=dashed] (42,87.72015201566262) node[above = 3pt] {$G'_n(x)$} -- (42,-20) node[right] {$x$};
%\draw [color=blue, mark= , style=dashed] (37,83.5973674787146) -- (37,-20) node[left] {$x-b$};
\draw [color=blue, mark= , style=solid] (10.00, 60.08752987723638) -- (163,192.20600447658684); %-- (40.00,72.6648)



\draw [smooth, color=red, mark= , style=solid] plot coordinates {%
%(-20, 978.8749923424954-250)
%(-19, 950.4425590523673-250)
%(-18, 922.5330427075841-250)
%(-17, 895.1839563109176-250)
%(-16, 868.4367112579495-250)
%(-15, 842.3358313386888-250)
%(-14, 816.9278392832878-250)
%(-13, 792.2598311243888-250)
%(-12, 768.3777845737487-250)
%(-11, 745.3246784460545-250)
%(-10, 723.1385267518222-250)
%(-9, 701.850449313191-250)
%(-8, 681.482907213166-250)
%(-7, 662.0482240745058-250)
%(-6, 643.5474933152606-250)
%(-5, 625.9699402788517-250)
%(-4, 609.2927724736265-250)
%(-3, 593.4815185098906-250)
%(-2, 578.4908327322852-250)
%(-1, 564.2657294533807-250)
%(0, 550.7432032663249-250)
%(1, 537.8541805913565-250)
%(2, 525.5257232366562-250)
%(3, 513.6833660520667-250)
%(4, 502.2534316898943-250)
%(5, 491.1651583894941-250)
(6, 480.3525444206225-250)
(7, 469.75598324241037-250)
(8, 459.3240096288101-250)
(9, 449.01568691325707-250)
(10, 438.8041602405519-250)
(11, 428.68152457586-250)
(12, 418.6644076922001-250)
(13, 408.7987852450556-250)
(14, 399.1619544271999-250)
(15, 389.8597124714496-250)
(16, 381.017775549053-250)
(17, 372.768088220551-250)
(18, 365.23233430376825-250)
(19, 358.50601169858106-250)
(20, 352.64645366403465-250)
(21, 347.6671653736948-250)
(22, 343.53919316784004-250)
(23, 340.19854663951196-250)
(24, 337.557478789343-250)
(25, 335.5169733477567-250)
(26, 333.97807393615176-250)
(27, 332.8504254251565-250)
(28, 332.057388695932-250)
(29, 331.53786472419876-250)
(30, 331.2455201090355-250)
(31, 331.14634909007-250)
(32, 331.2154930425052-250)
(33, 331.43406181531134-250)
(34, 331.7864509284346-250)
(35, 332.2584026013554-250)
(36, 332.83580633961583-250)
(37, 333.5040540206645-250)
(38, 334.2478503260832-250)
(39, 335.0511195815081-250)
(40, 335.89625427275814-250)
(41, 336.76535427753254-250)
(42, 337.6386781274589-250)
(43, 338.4939783671208-250)
(44, 339.3054286535175-250)
(45, 340.0420005041289-250)
(46, 340.66526860009515-250)
(47, 341.1269818232568-250)
(48, 341.36725851261565-250)
(49, 341.3147003855667-250)
(50, 340.88974599908585-250)
(51, 340.0119900488247-250)
(52, 338.611047532022-250)
(53, 336.6392173353053-250)
(54, 334.08323044401476-250)
(55, 330.9721898541786-250)
(56, 327.37954856214026-250)
(57, 323.41838803034415-250)
(58, 319.23085653618375-250)
(59, 314.97388134391207-250)
(60, 310.803886821463-250)
(61, 306.8630656940294-250)
(62, 303.26904170171633-250)
(63, 300.10878638117407-250)
(64, 297.436726859719-250)
(65, 295.27631278596124-250)
(66, 293.623975616665-250)
(67, 292.45437920941106-250)
(68, 291.7260653724512-250)
(69, 291.3866958259477-250)
(70, 291.3776992183416-250)
(71, 291.63804946489637-250)
(72, 292.10718201486975-250)
(73, 292.7271506781469-250)
(74, 293.4441560207945-250)
(75, 294.2098042186789-250)
(76, 294.9815059513597-250)
(77, 295.72246720943934-250)
(78, 296.4024410599451-250)
(79, 296.997698595793-250)
(80, 297.49090691925034-250)
(81, 297.870920645062-250)
(82, 298.13249013986683-250)
(83, 298.275888081496-250)
(84, 298.30645590298934-250)
(85, 298.23407304183456-250)
(86, 298.07255426504594-250)
(87, 297.83898323707405-250)
(88, 297.552993487089-250)
(89, 297.2360106109957-250)
(90, 296.91047160070946-250)
(91, 296.59903844165456-250)
(92, 296.32382351166495-250)
(93, 296.1056439421127-250)
(94, 295.963321178641-250)
(95, 295.91304080555005-250)
(96, 295.96778661218883-250)
(97, 296.1368621881501-250)
(98, 296.4255132336748-250)
(99, 296.8346642718011-250)
(100, 297.360784310719-250)
(101, 297.9958967209416-250)
(102, 298.72774842432995-250)
(103, 299.5401515802864-250)
(104, 300.4135064864436-250)
(105, 301.32550683100277-250)
(106, 302.25201767030165-250)
(107, 303.1681028869593-250)
(108, 304.04916409145505-250)
(109, 304.87213785992265-250)
(110, 305.61668567321834-250)
(111, 306.26630266031367-250)
(112, 306.8092690981413-250)
(113, 307.23937366949434-250)
(114, 307.55634989526493-250)
(115, 307.76598609671214-250)
(116, 307.8798929242094-250)
(117, 307.91493843368414-250)
(118, 307.8923860860348-250)
(119, 307.83679314665795-250)
(120, 307.77474349309165-250)
(121, 307.73349828382834-250)
(122, 307.73964971626515-250)
(123, 307.8178575668899-250)
(124, 307.98973653918966-250)
(125, 308.2729464054667-250)
(126, 308.6805185752897-250)
(127, 309.2204340672018-250)
(128, 309.89545073987375-250)
(129, 310.7031633348688-250)
(130, 311.6362692215891-250)
(131, 312.6830059660491-250)
(132, 313.8277237527019-250)
(133, 315.0515557046083-250)
(134, 316.3331514968708-250)
(135, 317.6494435022018-250)
(136, 318.97641926079274-250)
(137, 320.2898786801422-250)
(138, 321.5661585732077-250)
(139, 322.78281065157273-250)
(140, 323.9192217948307-250)
(141, 324.9571673563599-250)
(142, 325.8812895909029-250)
(143, 326.67949422682335-250)
(144, 327.34325901255886-250)
(145, 327.86784898765313-250)
(146, 328.2524344591506-250)
(147, 328.5001093233423-250)
(148, 328.61780949209543-250)
(149, 328.6161337087141-250)
(150, 328.5090718464008-250)
(151, 328.3136487034839-250)
(152, 328.04949414286364-250)
(153, 327.7383529766957-250)
(154, 327.4035500907345-250)
(155, 327.0694277895308-250)
(156, 326.7607731223718-250)
(157, 326.50225296797277-250)
(158, 326.31787391250947-250)
(159, 326.2304824988906-250)
(160, 326.26131934710395-250)
(161, 326.4296380699043-250)
(162, 326.75239699355745-250)
(163, 327.24402863171076-250)
(164, 327.91628865169105-250)
(165, 328.77818319723093-250)
(166, 329.83597068748384-250)
(167, 331.093231890589-250)
(168, 332.5510002055803-250)
(169, 334.207942724825-250)
(170, 336.06058180447627-250)
(171, 338.10354652765193-250)
(172, 340.3298435645582-250)
(173, 342.73113745661396-250)
(174, 345.29803120534774-250)
(175, 348.0203391514997-250)
(176, 350.8873454034014-250)
(177, 353.88804243727304-250)
(178, 357.01134587334553-250)
(179, 360.24628276824916-250)
(180, 363.582152005108-250)
(181, 367.00865647001586-250)
(182, 370.5160076512769-250)
(183, 374.095004072049-250)
(184, 377.73708556432763-250)
(185, 381.4343658178782-250)
(186, 385.1796459040432-250)
(187, 388.9664115986113-250)
(188, 392.78881733069113-250)
(189, 396.6416594878788-250)
(190, 400.52034163429386-250)
(191, 404.4208339686314-250)
(192, 408.33962908388514-250)
(193, 412.2736958060818-250)
(194, 416.2204326008385-250)
(195, 420.17762175561023-250)
(196, 424.143385281167-250)
(197, 428.11614323458696-250)
(198, 432.0945749520266-250)
(199, 436.07758349482-250)} 
 node[right] {$G_n(y)$};
  
\end{tikzpicture}

==> numerical_example_7b.tex <==
\begin{tikzpicture}[x=0.0380952380952381cm, y=0.018cm]
\footnotesize
\draw [-latex] ([xshift=-0mm] 0.0,0) -- ([xshift=3mm] 210.0,0) node[above] {$y$};
%\draw (-50.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {-50};
%\draw (-25.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {-25};
%\draw (0.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {0};
%\draw (25.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {25};
%\draw (50.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {50};
%\draw (75.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {75};
%\draw (100.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {100};
%\draw (125.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {125};
%\draw (150.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {150};
%\draw (175.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {175};
%\draw (200.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {200};
\draw [-latex] ([yshift=-0mm] 0,0.0) -- ([yshift=3mm] 0, 270.0);
%\draw (0,0.0) -- +(0mm,0mm) -- +(-0mm,0mm) node[left=5pt] {0};
%\draw (-50,100.0) -- +(1mm,0mm) -- +(-1mm,0mm) node[left] {350};
%\draw (-50,200.0) -- +(1mm,0mm) -- +(-1mm,0mm) node[left] {450};

\draw [color=blue, mark= , style=solid] (60,61.363152308511985+100) -- (-5,410.8030113900325-250) node[midway, above] {$Z$};
\draw [color=blue, mark= , style=dashed] (-5,410.8030113900325-250) -- (-5,-20)  node[below] {$y-B$};
\draw [color=blue, mark= , style=dashed] (60,61.363152308511985+100) -- (60,-20) node[below] {$x$};
%\draw[color=darkgray,decoration={brace,raise=4pt},decorate,line width=0.5pt]
%(-5,410.8030113900325-250) -- (60,61.363152308511985+100) node[midway,black,above=5pt] {$B$};
\draw[color=darkgray,decoration={brace,raise=4pt},decorate,line width=0.5pt]
  (60,61.363152308511985+100) -- (60,61.363152308511985) node[midway,black,right=5pt] {$K$};

\draw [color=blue, mark= , style=solid] (60,61.363152308511985) -- (110,55.72807330424445+100) node[midway, above] {$X$};
\draw [color=blue, mark= , style=dashed] (125,0) -- (125,-20) node[below, right] {$x+B$};
\draw [color=blue, mark= , style=dashed] (110,55.72807330424445+100) -- (110,-20) node[below] {$x+a$};
\draw[color=darkgray,decoration={brace,raise=4pt},decorate,line width=0.5pt]
(60,0) -- (125,0) node[midway,black,above=5pt] {$B$};
\draw[color=darkgray,decoration={brace,raise=4pt},decorate,line width=0.5pt]
  (110,55.72807330424445+100) -- (110,55.72807330424445) node[midway,black,right=5pt] {$K$};

\draw [smooth, color=red, mark= , style=solid] plot coordinates {%
(-50, 489.85883704001924-250)
(-49, 481.0169001176226-250)
(-48, 472.76721278912066-250)
(-47, 465.231458872338-250)
(-46, 458.50513626715053-250)
(-45, 452.6455782326042-250)
(-44, 447.6662899422644-250)
(-43, 443.5383177364097-250)
(-42, 440.19767120808143-250)
(-41, 437.55660335791254-250)
(-40, 435.5160979163262-250)
(-39, 433.9771985047214-250)
(-38, 432.8495499937262-250)
(-37, 432.05651326450163-250)
(-36, 431.5369892927682-250)
(-35, 431.24464467760527-250)
(-34, 431.1454736586394-250)
(-33, 431.1454736586394-250)
(-32, 431.1454736586394-250)
(-31, 431.1454736586394-250)
(-30, 431.1454736586394-250)
(-29, 431.1454736586394-250)
(-28, 431.1454736586394-250)
(-27, 431.1454736586394-250)
(-26, 431.1454736586394-250)
(-25, 431.1454736586394-250)
(-24, 431.1454736586394-250)
(-23, 431.1454736586394-250)
(-22, 431.1454736586394-250)
(-21, 431.1454736586394-250)
(-20, 431.1454736586394-250)
(-19, 431.1454736586394-250)
(-18, 431.1454736586394-250)
(-17, 431.1454736586394-250)
(-16, 431.1454736586394-250)
(-15, 431.1454736586394-250)
(-14, 431.1454736586394-250)
(-13, 431.1454736586394-250)
(-12, 431.1454736586394-250)
(-11, 431.1454736586394-250)
(-10, 430.97131442274815-250)
(-9, 427.37867313070984-250)
(-8, 423.41751259891373-250)
(-7, 419.22998110475334-250)
(-6, 414.9730059124816-250)
(-5, 410.8030113900325-250)
(-4, 406.8621902625991-250)
(-3, 403.2681662702858-250)
(-2, 400.1079109497436-250)
(-1, 397.4358514282887-250)
(0, 395.2754373545309-250)
(1, 393.62310018523453-250)
(2, 392.4535037779807-250)
(3, 391.72518994102103-250)
(4, 391.38582039451734-250)
(5, 391.37682378691125-250)
(6, 391.37682378691125-250)
(7, 391.37682378691125-250)
(8, 391.37682378691125-250)
(9, 391.37682378691125-250)
(10, 391.37682378691125-250)
(11, 391.37682378691125-250)
(12, 391.37682378691125-250)
(13, 391.37682378691125-250)
(14, 391.37682378691125-250)
(15.0,140.43658281254795)
(16.0,131.59182294448976)
(17.0,123.34485708702891)
(18.0,115.82195421134861)
(19.0,109.11577505138189)
(20.0,103.28221166344383)
(21.0,98.3341748876141)
(22.0,94.15193821388169)
(23.0,90.76077359729624)
(24.0,88.07211646600575)
(25.0,85.98623551985622)
(26.0,84.40368033057541)
(27.0,83.23397537669098)
(28.0,82.4005562763046)
(29.0,81.84236546244676)
(30.0,81.51330975550985)
(31.0,81.37974902174454)
(32.0,81.41722635447968)
(33.0,81.60720390245467)
(34.0,81.9343222323439)
(35.0,82.38444836651428)
(36.0,82.9435612469785)
(37.0,83.5973674787146)
(38.0,84.33147269399126)
(39.0,85.12887827468268)
(40.0,85.97221873910905)
(41.0,86.84266233513102)
(42.0,87.72015201566262)
(43.0,88.58367145748844)
(44.0,89.41142017055427)
(45.0,90.18176935331286)
(46.0,90.85546268250533)
(47.0,91.36366561082264)
(48.0,91.6471355994118)
(49.0,91.63505345992775)
(50.0,91.25278676921153)
(51.0,90.4175526098773)
(52.0,89.05575783551762)
(53.0,87.11702510257237)
(54.0,84.58443474929794)
(55.0,81.48431027241156)
(56.0,77.88734042371385)
(57.0,73.9315141269447)
(58.0,69.78240163090493)
(59.0,65.53986509669261)
(60.0,61.363152308511985)
(61.0,57.39841366230439)
(62.0,53.76791976775513)
(63.0,50.56438679623767)
(64.0,47.84599380210955)
(65.0,45.64027648349963)
(66.0,43.946981191564305)
(67.0,42.74324554564083)
(68.0,41.98917430789004)
(69.0,41.63318364229559)
(70.0,41.61676878905865)
(71.0,41.87843667884266)
(72.0,42.35672517600551)
(73.0,42.992479645067135)
(74.0,43.73051950726665)
(75.0,44.52077186964033)
(76.0,45.319014416884045)
(77.0,46.08731553998405)
(78.0,46.79428377067808)
(79.0,47.415106665322185)
(80.0,47.93140616093086)
(81.0,48.331134638544654)
(82.0,48.60821538933442)
(83.0,48.76233398803828)
(84.0,48.79842773603093)
(85.0,48.7261037868214)
(86.0,48.559073467751944)
(87.0,48.31448416759156)
(88.0,48.012202179171936)
(89.0,47.674033362889304)
(90.0,47.32296258945496)
(91.0,46.98237336923819)
(92.0,46.675289413074495)
(93.0,46.423509910330154)
(94.0,46.24693467064117)
(95.0,46.1628760609745)
(96.0,46.18543528321214)
(97.0,46.324950254167504)
(98.0,46.58753512228412)
(99.0,46.97475003524954)
(100.0,47.48341947086499)
(101.0,48.10562113216395)
(102.0,48.82886173683005)
(103.0,49.63647243433411)
(104.0,50.508368371058)
(105.0,51.42144836798229)
(106.0,52.35069031877691)
(107.0,53.2702526094082)
(108.0,54.15496425652225)
(109.0,54.981157069755284)
(110.0,55.72807330424445)
(111.0,56.37900006817517)
(112.0,56.92221197951869)
(113.0,57.351657457584224)
(114.0,57.66732206324622)
(115.0,57.87526548027364)
(116.0,57.98732422043821)
(117.0,58.02050937337924)
(118.0,57.99609246740164)
(119.0,57.93821860856275)
(120.0,57.87400131346857)
(121.0,57.83078211092487)
(122.0,57.83534920184974)
(123.0,57.91270039370164)
(124.0,58.084922415226686)
(125.0,58.37027068032131)
(126.0,58.78242179309018)
(127.0,59.32999554088576)
(128.0,60.01631494718964)
(129.0,60.839406543987195)
(130.0,61.7922194220626)
(131.0,62.86303282949325)
(132.0,64.03601655616711)
(133.0,65.29190626860958)
(134.0,66.60875693718174)
(135.0,67.96273739619681)
(136.0,69.32894805218638)
(137.0,70.68222018558032)
(138.0,71.99788336159708)
(139.0,73.25249193107231)
(140.0,74.4244824934903)
(141.0,75.49476097599921)
(142.0,76.4472010227932)
(143.0,77.2690623188609)
(144.0,77.95130467561052)
(145.0,78.48880364044362)
(146.0,78.88046288077305)
(147.0,79.12922263293416)
(148.0,79.24196589238221)
(149.0,79.22932599165478)
(150.0,79.10540198819592)
(151.0,78.88739086081716)
(152.0,78.5951478285973)
(153.0,78.25069421309212)
(154.0,77.87765851266397)
(155.0,77.50072805787573)
(156.0,77.14506732501223)
(157.0,76.83575099793103)
(158.0,76.59722200681205)
(159.0,76.45278954940835)
(160.0,76.42418012159698)
(161.0,76.53115214809009)
(162.0,76.79118208303214)
(163.0,77.21922694362269)
(164.0,77.82756529902366)
(165.0,78.62571596556865)
(166.0,79.62043062396896)
(167.0,80.81575532537232)
(168.0,82.21315258252622)
(169.0,83.81167536679283)
(170.0,85.60818298599202)
(171.0,87.59758844443564)
(172.0,89.77312690021091)
(173.0,92.12663525537243)
(174.0,94.64883368174992)
(175.0,97.32960088788855)
(176.0,100.15823620896003)
(177.0,103.12370285826063)
(178.0,106.21484808237648)
(179.0,109.42059728703805)
(180.0,112.73012045521705)
(181.0,116.13297031156031)
(182.0,119.61919266879426)
(183.0,123.17941020504657)
(184.0,126.80488155955408)
(185.0,130.48753810055928)
(186.0,134.2200010234559)
(187.0,137.99558159463612)
(188.0,141.80826738782497)
(189.0,145.65269728406724)
(190.0,149.52412784894767)
(191.0,153.41839348096863)
(192.0,157.33186246424168)
(193.0,161.2613907747371)
(194.0,165.20427519780236)
(195.0,169.15820702822384)
(196.0,173.1212273526869)
(197.0,177.09168466526467)
(198.0,181.06819534434084)
(199.0,185.04960732672913)
(200.0,189.03496715249912)} 
 node[right] {$C_n(y)$};
  
\end{tikzpicture}

==> numerical_example_8.tex <==
\begin{tikzpicture}[x=0.2cm, y=0.035cm]
\footnotesize
\draw [-latex] ([xshift=-0mm] -5.0,0) -- ([xshift=3mm] 50.0,0) node[above] {$y$};
\draw [-latex] ([yshift=-0mm] -5,0.0) -- ([yshift=3mm] -5, 100.0);
\draw (-5,0.0) -- +(0mm,0mm) -- +(-1mm,0mm) node[left=5pt] {0};

\draw [color=darkgray, mark= , style=dashed] (-3,98.37442975280123) -- (-3,-15) node[below] {$S_1-B$};
\draw [color=darkgray, mark= , style=dashed] (-1,98.37442975280123) -- (-1,0) node[below] {$s_1$};
\draw [color=darkgray, mark= , style=dashed] (6,40.956885426525304) -- (6,-30) node[below] {$S_1$};

\draw [color=darkgray, mark= , style=dashed] (0,98.37442975280123) -- (0,-30) node[below] {$S_2-B$};
\draw [color=darkgray, mark= , style=dashed] (2,98.37442975280123) -- (2,0) node[below] {$s_2$};
\draw [color=darkgray, mark= , style=dashed] (9,145.26820848099007-108.59219886666103) -- (9,-10) node[below] {$S_2$};

\draw[color=darkgray,decoration={brace,raise=4pt},decorate,line width=0.5pt]
  (2,58) -- (11,58) node[midway,black,above=5pt] {$B$};
\draw [color=darkgray, mark= , style=densely dotted] (9,145.26820848099007-108.59219886666103) -- (11,145.26820848099007-108.59219886666103);  
\draw [color=darkgray, mark= , style=dashed] (11,58) -- (11,145.26820848099007-108.59219886666103);  

\draw[color=darkgray,decoration={brace,raise=4pt},decorate,line width=0.5pt]
  (3,70) -- (12,70) node[midway,black,above=5pt] {$B$};  
  
\draw[color=blue,decoration={brace,raise=4pt},decorate,line width=0.5pt]
  (-5,0) -- (-5,27) node[midway,blue,left=5pt] {$B$}; 

\draw [color=darkgray, mark= , style=dashed] (3,74.052255726385) -- (3,-15) node[below] {$S_3-B$};
\draw [color=darkgray, mark= , style=dashed] (5,53.32214130394205) -- (5,0) node[below] {$s_3$};
\draw [color=darkgray, mark= , style=dashed] (12,70) -- (12,-10) node[below] {$S_3$};

 \draw [color=violet, mark= , style=solid] plot coordinates 
 {%
(-5, 193.91434017060305-108.59219886666103)
(-4, 183.91434017060305-108.59219886666103)
(-3, 170.68466703477696-108.59219886666103)
(-2, 170.68466703477696-108.59219886666103)
(-1, 170.68466703477696-108.59219886666103)
(0, 167.26820848099007-108.59219886666103)
(1, 167.26820848099007-108.59219886666103)
(2, 167.26820848099007-108.59219886666103)
(3, 160.08454286044568-108.59219886666103)
(4, 160.08454286044568-108.59219886666103)
(5, 160.08454286044568-108.59219886666103)
 };
 
 \draw[color=violet] (-5, 135-50) node[left] {$C_n(y)$};

\draw [smooth, color=red, mark= , style=dashed] plot coordinates {%
(1, 223.46662297386672-108.59219886666103)
(2, 204.44077131748384-108.59219886666103)
(3, 182.51816172794713-108.59219886666103)
(4, 171.91434017060308-108.59219886666103)
};

\draw [smooth, color=red, mark= , style=solid] plot coordinates {%
(4, 171.91434017060308-108.59219886666103)
(5, 161.91434017060308-108.59219886666103)
(6, 148.68466703477696-108.59219886666103)
(7, 148.96468423815455-108.59219886666103)
(8, 149.96468423815455-108.59219886666103)
(9, 145.26820848099007-108.59219886666103)
(10, 145.96839396745509-108.59219886666103)
(11, 146.96839396745509-108.59219886666103)
(12, 138.08454286044568-108.59219886666103)
(13, 138.79526861325903-108.59219886666103)
(14, 140.66242274181988-108.59219886666103)
(15, 137.39182116333782-108.59219886666103)
(16, 138.74754731297128-108.59219886666103)
(17, 140.633224316909-108.59219886666103)
(18, 134.54388548492778-108.59219886666103)
(19, 135.82543222870783-108.59219886666103)
(20, 138.45775028344354-108.59219886666103)
(21, 136.5591523411612-108.59219886666103)
(22, 138.54170138827772-108.59219886666103)
(23, 141.21341449602068-108.59219886666103)
(24, 136.80154986863565-108.59219886666103)
(25, 138.5627223337551-108.59219886666103)
(26, 141.8662916120153-108.59219886666103)
(27, 141.852605124947-108.59219886666103)
(28, 144.56568232293165-108.59219886666103)
(29, 147.9473778012813-108.59219886666103)
(30, 145.08356294160836-108.59219886666103)
(31, 147.3335974326813-108.59219886666103)
(32, 151.23122953664023-108.59219886666103)
(33, 152.10128242001522-108.59219886666103)
(34, 155.35018774108292-108.59219886666103)
(35, 159.35624145422136-108.59219886666103)
(36, 158.56482242249913-108.59219886666103)
(37, 161.52000545032362-108.59219886666103)
(38, 165.97491458987665-108.59219886666103)
(39, 167.62961705894128-108.59219886666103)
(40, 171.36261768811954-108.59219886666103)
(41, 175.92293968440282-108.59219886666103)
(42, 176.17320398132165-108.59219886666103)
(43, 179.57200374544956-108.59219886666103)
(44, 184.4994984808252-108.59219886666103)
(45, 187.64461177440782-108.59219886666103)
(46, 192.10640173877488-108.59219886666103)
(47, 197.20435659489442-108.59219886666103)
(48, 198.33222408498267-108.59219886666103)
(49, 202.12429562604967-108.59219886666103)
} node[right] {$G_n(y)$};
 
\draw [color=blue, mark= , style=solid] plot coordinates {%
(-5,9*3)
(-4,9*3)
(-3,9*3)
(-2,8*3)
(-1,7*3)
(-1,9*3)
(0,9*3)
(1,8*3)
(2,7*3)
(2,9*3)
(3,9*3)
(4,8*3)
(5,7*3)
(5,0)
(6,0)
(7,0)
(8,0)
(9,0)
(10,0)
(11,0)
(12,0)
(13,0)
(14,0)
(15,0)
(16,0)
(17,0)
(18,0)
(19,0)
(20,0)
(21,0)
(22,0)
(23,0)
(24,0)
(25,0)
(26,0)
(27,0)
(28,0)
(29,0)
(30,0)
(31,0)
(32,0)
(33,0)
(34,0)
(35,0)
(36,0)
(37,0)
(38,0)
(39,0)
(40,0)
(41,0)
(42,0)
(43,0)
(44,0)
(45,0)
(46,0)
(47,0)
(48,0)
(49,0)} 
 node[above] at (-4.0,13.0) {$Q$};
 
\end{tikzpicture}

==> numerical_example_9a.tex <==
\begin{tikzpicture}[x=0.03cm, y=0.0065cm]
\footnotesize
\draw [-latex] ([xshift=-0mm] -200,0) -- ([xshift=3mm] 185.0,0) node[above] {$x$};
%\draw (-50.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {-50};
%\draw (-25.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {-25};
%\draw (0.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {0};
%\draw (25.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {25};
%\draw (50.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {50};
%\draw (75.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {75};
%\draw (100.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {100};
%\draw (125.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {125};
%\draw (150.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {150};
%\draw (175.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {175};
%\draw (200.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {200};
\draw [-latex] ([yshift=-0mm] 0,-250.0) -- ([yshift=3mm] 0, 250.0);
\draw (0,0.0) -- +(0mm,0mm) -- +(-1mm,0mm) node[above left] {0};
%\draw (-50,100.0) -- +(1mm,0mm) -- +(-1mm,0mm) node[left] {350};
%\draw (-50,200.0) -- +(1mm,0mm) -- +(-1mm,0mm) node[left] {450};

\draw [smooth, color=red, mark= , style=solid] plot coordinates {%
%(-20, 978.8749923424954-250)
%(-19, 950.4425590523673-250)
%(-18, 922.5330427075841-250)
%(-17, 895.1839563109176-250)
%(-16, 868.4367112579495-250)
%(-15, 842.3358313386888-250)
%(-14, 816.9278392832878-250)
%(-13, 792.2598311243888-250)
%(-12, 768.3777845737487-250)
%(-11, 745.3246784460545-250)
%(-10, 723.1385267518222-250)
%(-9, 701.850449313191-250)
%(-8, 681.482907213166-250)
%(-7, 662.0482240745058-250)
%(-6, 643.5474933152606-250)
%(-5, 625.9699402788517-250)
%(-4, 609.2927724736265-250)
%(-3, 593.4815185098906-250)
%(-2, 578.4908327322852-250)
%(-1, 564.2657294533807-250)
%(0, 550.7432032663249-250)
%(1, 537.8541805913565-250)
%(2, 525.5257232366562-250)
%(3, 513.6833660520667-250)
%(4, 502.2534316898943-250)
%(5, 491.1651583894941-250)
(6, 480.3525444206225-250)
(7, 469.75598324241037-250)
(8, 459.3240096288101-250)
(9, 449.01568691325707-250)
(10, 438.8041602405519-250)
(11, 428.68152457586-250)
(12, 418.6644076922001-250)
(13, 408.7987852450556-250)
(14, 399.1619544271999-250)
(15, 389.8597124714496-250)
(16, 381.017775549053-250)
(17, 372.768088220551-250)
(18, 365.23233430376825-250)
(19, 358.50601169858106-250)
(20, 352.64645366403465-250)
(21, 347.6671653736948-250)
(22, 343.53919316784004-250)
(23, 340.19854663951196-250)
(24, 337.557478789343-250)
(25, 335.5169733477567-250)
(26, 333.97807393615176-250)
(27, 332.8504254251565-250)
(28, 332.057388695932-250)
(29, 331.53786472419876-250)
(30, 331.2455201090355-250)
(31, 331.14634909007-250)
(32, 331.2154930425052-250)
(33, 331.43406181531134-250)
(34, 331.7864509284346-250)
(35, 332.2584026013554-250)
(36, 332.83580633961583-250)
(37, 333.5040540206645-250)
(38, 334.2478503260832-250)
(39, 335.0511195815081-250)
(40, 335.89625427275814-250)
(41, 336.76535427753254-250)
(42, 337.6386781274589-250)
(43, 338.4939783671208-250)
(44, 339.3054286535175-250)
(45, 340.0420005041289-250)
(46, 340.66526860009515-250)
(47, 341.1269818232568-250)
(48, 341.36725851261565-250)
(49, 341.3147003855667-250)
(50, 340.88974599908585-250)
(51, 340.0119900488247-250)
(52, 338.611047532022-250)
(53, 336.6392173353053-250)
(54, 334.08323044401476-250)
(55, 330.9721898541786-250)
(56, 327.37954856214026-250)
(57, 323.41838803034415-250)
(58, 319.23085653618375-250)
(59, 314.97388134391207-250)
(60, 310.803886821463-250)
(61, 306.8630656940294-250)
(62, 303.26904170171633-250)
(63, 300.10878638117407-250)
(64, 297.436726859719-250)
(65, 295.27631278596124-250)
(66, 293.623975616665-250)
(67, 292.45437920941106-250)
(68, 291.7260653724512-250)
(69, 291.3866958259477-250)
(70, 291.3776992183416-250)
(71, 291.63804946489637-250)
(72, 292.10718201486975-250)
(73, 292.7271506781469-250)
(74, 293.4441560207945-250)
(75, 294.2098042186789-250)
(76, 294.9815059513597-250)
(77, 295.72246720943934-250)
(78, 296.4024410599451-250)
(79, 296.997698595793-250)
(80, 297.49090691925034-250)
(81, 297.870920645062-250)
(82, 298.13249013986683-250)
(83, 298.275888081496-250)
(84, 298.30645590298934-250)
(85, 298.23407304183456-250)
(86, 298.07255426504594-250)
(87, 297.83898323707405-250)
(88, 297.552993487089-250)
(89, 297.2360106109957-250)
(90, 296.91047160070946-250)
(91, 296.59903844165456-250)
(92, 296.32382351166495-250)
(93, 296.1056439421127-250)
(94, 295.963321178641-250)
(95, 295.91304080555005-250)
(96, 295.96778661218883-250)
(97, 296.1368621881501-250)
(98, 296.4255132336748-250)
(99, 296.8346642718011-250)
(100, 297.360784310719-250)
(101, 297.9958967209416-250)
(102, 298.72774842432995-250)
(103, 299.5401515802864-250)
(104, 300.4135064864436-250)
(105, 301.32550683100277-250)
(106, 302.25201767030165-250)
(107, 303.1681028869593-250)
(108, 304.04916409145505-250)
(109, 304.87213785992265-250)
(110, 305.61668567321834-250)
(111, 306.26630266031367-250)
(112, 306.8092690981413-250)
(113, 307.23937366949434-250)
(114, 307.55634989526493-250)
(115, 307.76598609671214-250)
(116, 307.8798929242094-250)
(117, 307.91493843368414-250)
(118, 307.8923860860348-250)
(119, 307.83679314665795-250)
(120, 307.77474349309165-250)
(121, 307.73349828382834-250)
(122, 307.73964971626515-250)
(123, 307.8178575668899-250)
(124, 307.98973653918966-250)
(125, 308.2729464054667-250)
(126, 308.6805185752897-250)
(127, 309.2204340672018-250)
(128, 309.89545073987375-250)
(129, 310.7031633348688-250)
(130, 311.6362692215891-250)
(131, 312.6830059660491-250)
(132, 313.8277237527019-250)
(133, 315.0515557046083-250)
(134, 316.3331514968708-250)
(135, 317.6494435022018-250)
(136, 318.97641926079274-250)
(137, 320.2898786801422-250)
(138, 321.5661585732077-250)
(139, 322.78281065157273-250)
(140, 323.9192217948307-250)
(141, 324.9571673563599-250)
(142, 325.8812895909029-250)
(143, 326.67949422682335-250)
(144, 327.34325901255886-250)
(145, 327.86784898765313-250)
(146, 328.2524344591506-250)
(147, 328.5001093233423-250)
(148, 328.61780949209543-250)
(149, 328.6161337087141-250)
(150, 328.5090718464008-250)
(151, 328.3136487034839-250)
(152, 328.04949414286364-250)
(153, 327.7383529766957-250)
(154, 327.4035500907345-250)
(155, 327.0694277895308-250)
(156, 326.7607731223718-250)
(157, 326.50225296797277-250)
(158, 326.31787391250947-250)
(159, 326.2304824988906-250)
(160, 326.26131934710395-250)
(161, 326.4296380699043-250)
(162, 326.75239699355745-250)
(163, 327.24402863171076-250)
(164, 327.91628865169105-250)
(165, 328.77818319723093-250)
(166, 329.83597068748384-250)
(167, 331.093231890589-250)
(168, 332.5510002055803-250)
(169, 334.207942724825-250)
(170, 336.06058180447627-250)
(171, 338.10354652765193-250)
(172, 340.3298435645582-250)
(173, 342.73113745661396-250)
(174, 345.29803120534774-250)
(175, 348.0203391514997-250)
(176, 350.8873454034014-250)
(177, 353.88804243727304-250)
(178, 357.01134587334553-250)
(179, 360.24628276824916-250)
(180, 363.582152005108-250)
(181, 367.00865647001586-250)
(182, 370.5160076512769-250)
(183, 374.095004072049-250)
(184, 377.73708556432763-250)
(185, 381.4343658178782-250)
(186, 385.1796459040432-250)
(187, 388.9664115986113-250)
(188, 392.78881733069113-250)
(189, 396.6416594878788-250)
(190, 400.52034163429386-250)
(191, 404.4208339686314-250)
(192, 408.33962908388514-250)
(193, 412.2736958060818-250)
(194, 416.2204326008385-250)
(195, 420.17762175561023-250)
(196, 424.143385281167-250)
(197, 428.11614323458696-250)
(198, 432.0945749520266-250)
(199, 436.07758349482-250)} 
 node[right] {$G_n(x)$};

  \draw [smooth, color=violet, mark= , style=solid] plot coordinates 
 {%
(-50, 489.85883704001924-250)
(-49, 481.0169001176226-250)
(-48, 472.76721278912066-250)
(-47, 465.231458872338-250)
(-46, 458.50513626715053-250)
(-45, 452.6455782326042-250)
(-44, 447.6662899422644-250)
(-43, 443.5383177364097-250)
(-42, 440.19767120808143-250)
(-41, 437.55660335791254-250)
(-40, 435.5160979163262-250)
(-39, 433.9771985047214-250)
(-38, 432.8495499937262-250)
(-37, 432.05651326450163-250)
(-36, 431.5369892927682-250)
(-35, 431.24464467760527-250)
(-34, 431.1454736586394-250)
(-33, 431.1454736586394-250)
(-32, 431.1454736586394-250)
(-31, 431.1454736586394-250)
(-30, 431.1454736586394-250)
(-29, 431.1454736586394-250)
(-28, 431.1454736586394-250)
(-27, 431.1454736586394-250)
(-26, 431.1454736586394-250)
(-25, 431.1454736586394-250)
(-24, 431.1454736586394-250)
(-23, 431.1454736586394-250)
(-22, 431.1454736586394-250)
(-21, 431.1454736586394-250)
(-20, 431.1454736586394-250)
(-19, 431.1454736586394-250)
(-18, 431.1454736586394-250)
(-17, 431.1454736586394-250)
(-16, 431.1454736586394-250)
(-15, 431.1454736586394-250)
(-14, 431.1454736586394-250)
(-13, 431.1454736586394-250)
(-12, 431.1454736586394-250)
(-11, 431.1454736586394-250)
(-10, 430.97131442274815-250)
(-9, 427.37867313070984-250)
(-8, 423.41751259891373-250)
(-7, 419.22998110475334-250)
(-6, 414.9730059124816-250)
(-5, 410.8030113900325-250)
(-4, 406.8621902625991-250)
(-3, 403.2681662702858-250)
(-2, 400.1079109497436-250)
(-1, 397.4358514282887-250)
(0, 395.2754373545309-250)
(1, 393.62310018523453-250)
(2, 392.4535037779807-250)
(3, 391.72518994102103-250)
(4, 391.38582039451734-250)
(5, 391.37682378691125-250)
(6, 391.37682378691125-250)
(7, 391.37682378691125-250)
(8, 391.37682378691125-250)
(9, 391.37682378691125-250)
(10, 391.37682378691125-250)
(11, 391.37682378691125-250)
(12, 391.37682378691125-250)
(13, 391.37682378691125-250)
(14, 391.37682378691125-250)
 };
 
 \draw[color=violet] (-50, 239.9325701204677) node[left] {$C_n(x)$};

\draw [color=black, mark= , style=dashed] (14,391.37682378691125-250) -- (14,-20) node[right] {$s_m$};

\draw [smooth, color=blue, mark= , style=solid,] plot coordinates {% line width=0.30mm
(-200, -2499.9496738596217/10)
(-199, -2499.9496738596217/10)
(-198, -2499.9496738596217/10)
(-197, -2499.9496738596245/10)
(-196, -2499.9496738596226/10)
(-195, -2499.9496738596245/10)
(-194, -2499.9496738596217/10)
(-193, -2499.9496738596245/10)
(-192, -2499.9496738596226/10)
(-191, -2499.9496738596226/10)
(-190, -2499.9496738596226/10)
(-189, -2499.9496738596254/10)
(-188, -2499.9496738596254/10)
(-187, -2499.9496738596235/10)
(-186, -2499.9496738596263/10)
(-185, -2499.9496738596217/10)
(-184, -2499.9496738596254/10)
(-183, -2499.949673859621/10)
(-182, -2499.949673859618/10)
(-181, -2499.9496738596135/10)
(-180, -2499.9496738596035/10)
(-179, -2499.9496738595826/10)
(-178, -2499.9496738595417/10)
(-177, -2499.9496738594544/10)
(-176, -2499.9496738592943/10)
(-175, -2499.9496738589814/10)
(-174, -2499.949673858383/10)
(-173, -2499.9496738572516/10)
(-172, -2499.949673855149/10)
(-171, -2499.949673851269/10)
(-170, -2499.949673844203/10)
(-169, -2499.949673831472/10)
(-168, -2499.9496738087773/10)
(-167, -2499.949673768757/10)
(-166, -2499.949673698926/10)
(-165, -2499.9496735783505/10)
(-164, -2499.949673372323/10)
(-163, -2499.949673023866/10)
(-162, -2499.9496724404767/10)
(-161, -2499.949671473519/10)
(-160, -2499.9496698866587/10)
(-159, -2499.949667307956/10)
(-158, -2499.949663158014/10)
(-157, -2499.9496565433797/10)
(-156, -2499.9496461001045/10)
(-155, -2499.9496297666096/10)
(-154, -2499.9496044575485/10)
(-153, -2499.949565600466/10)
(-152, -2499.9495064846824/10)
(-151, -2499.9494173560206/10)
(-150, -2499.949284171828/10)
(-149, -2499.9490869069614/10)
(-148, -2499.94879727376/10)
(-147, -2499.948375686183/10)
(-146, -2499.9477672612666/10)
(-145, -2499.9468966098207/10)
(-144, -2499.945661123838/10)
(-143, -2499.9439224220064/10)
(-142, -2499.941495569113/10)
(-141, -2499.9381356427443/10)
(-140, -2499.933521185388/10)
(-139, -2499.9272340562597/10)
(-138, -2499.9187351895735/10)
(-137, -2499.9073357810144/10)
(-136, -2499.8921634667245/10)
(-135, -2499.8721231358154/10)
(-134, -2499.845852133191/10)
(-133, -2499.811669768224/10)
(-132, -2499.767521249985/10)
(-131, -2499.7109164206313/10)
(-130, -2499.63886395362/10)
(-129, -2499.5478020162436/10)
(-128, -2499.433526757614/10)
(-127, -2499.2911203597755/10)
(-126, -2499.114880764665/10)
(-125, -2498.8982555417183/10)
(-124, -2498.6337826674535/10)
(-123, -2498.3130412234245/10)
(-122, -2497.926615157203/10)
(-121, -2497.4640732675825/10)
(-120, -2496.9139684477177/10)
(-119, -2496.2638589314975/10)
(-118, -2495.5003538270935/10)
(-117, -2494.609184585146/10)
(-116, -2493.5753032426696/10)
(-115, -2492.3830073250865/10)
(-114, -2491.016090204518/10)
(-113, -2489.458014541421/10)
(-112, -2487.692105226856/10)
(-111, -2485.7017570511043/10)
(-110, -2483.47065121414/10)
(-109, -2480.9829738315166/10)
(-108, -2478.223628842128/10)
(-107, -2475.178437254724/10)
(-106, -2471.8343145311137/10)
(-105, -2468.1794181350924/10)
(-104, -2464.2032578954604/10)
(-103, -2459.8967628315795/10)
(-102, -2455.252299431029/10)
(-101, -2450.2636379752994/10)
(-100, -2444.925865267574/10)
(-99, -2439.235243880589/10)
(-98, -2433.1890196432014/10)
(-97, -2426.7851803534504/10)
(-96, -2420.0221695051996/10)
(-95, -2412.8985590786733/10)
(-94, -2405.4126852198406/10)
(-93, -2397.5622501172156/10)
(-92, -2389.3438929410645/10)
(-91, -2380.7527328489505/10)
(-90, -2371.781888374763/10)
(-89, -2362.4219805659113/10)
(-88, -2352.6606323890937/10)
(-87, -2342.481984211749/10)
(-86, -2331.866254108735/10)
(-85, -2320.7893812957414/10)
(-84, -2309.2227995672274/10)
(-83, -2297.1333932617017/10)
(-82, -2284.483688962436/10)
(-81, -2271.2323301568085/10)
(-80, -2257.3348684440025/10)
(-79, -2242.744883701877/10)
(-78, -2227.415418279097/10)
(-77, -2211.300679399117/10)
(-76, -2194.357933169673/10)
(-75, -2176.5494870377474/10)
(-74, -2157.8446393219992/10)
(-73, -2138.2214680052007/10)
(-72, -2117.6683382689075/10)
(-71, -2096.185029058934/10)
(-70, -2073.783410142737/10)
(-69, -2050.487636667077/10)
(-68, -2026.3338607122703/10)
(-67, -2001.3694827246054/10)
(-66, -1975.6519785493529/10)
(-65, -1949.2473449199117/10)
(-64, -1922.2282172487403/10)
(-63, -1894.6717375785613/10)
(-62, -1866.6572888774767/10)
(-61, -1838.2642505512513/10)
(-60, -1809.569936791087/10)
(-59, -1780.6478113507114/10)
(-58, -1751.5659016894447/10)
(-57, -1722.3850890857548/10)
(-56, -1693.1567414074184/10)
(-55, -1663.9191606164754/10)
(-54, -1634.6926935138795/10)
(-53, -1605.4741032184334/10)
(-52, -1576.2316826240176/10)
(-51, -1546.9031825008447/10)
(-50, -1517.3985080906773/10)
(-49, -1487.608149850152/10)
(-48, -1457.4167005582844/10)
(-47, -1426.7191515062043/10)
(-46, -1395.4366100037955/10)
(-45, -1363.5280615921097/10)
(-44, -1330.9958149821643/10)
(-43, -1297.8839198950247/10)
(-42, -1264.270545729349/10)
(-41, -1230.256524023496/10)
(-40, -1195.9527135846579/10)
(-39, -1161.4685609651146/10)
(-38, -1126.9034922791777/10)
(-37, -1092.3417801654618/10)
(-36, -1057.8507533792467/10)
(-35, -1023.4816585391952/10)
(-34, -989.2722388676644/10)
(-33, -955.319251169998/10)
(-32, -921.7238787596281/10)
(-31, -888.4876782913262/10)
(-30, -855.6120780212001/10)
(-29, -823.098742175226/10)
(-28, -790.9499691442858/10)
(-27, -759.169120651558/10)
(-26, -727.7610789034385/10)
(-25, -696.7327274276071/10)
(-24, -666.0934482620099/10)
(-23, -635.8556230123976/10)
(-22, -606.0351180220176/10)
(-21, -576.6517249701782/10)
(-20, -547.729518683856/10)
(-19, -519.2970853937279/10)
(-18, -491.38756904894467/10)
(-17, -464.03848265227816/10)
(-16, -437.2912375993101/10)
(-15, -411.1903576800494/10)
(-14, -385.7823656246484/10)
(-13, -361.11435746574944/10)
(-12, -337.23231091510934/10)
(-11, -314.1792047874151/10)
(-10, -292.167212329074/10)
(-9, -274.47177618248116/10)
(-8, -258.0653946142522/10)
(-7, -242.81824296975248/10)
(-6, -228.57448740277897/10)
(-5, -215.1669288888192/10)
(-4, -202.43058221102746/10)
(-3, -190.21335223960483/10)
(-2, -178.3829217825416/10)
(-1, -166.829878025092/10)
(0, -155.46776591179406/10)
(1, -144.23108040612192/10)
(2, -133.07221945867548/10)
(3, -121.9581761110457/10)
(4, -110.86761129537695/10)
(5, -99.78833460258284/10)
(6, -88.97572063371126/10)
(7, -78.37915945549912/10)
(8, -67.94718584189883/10)
(9, -57.638863126345825/10)
(10, -47.427336453640635/10)
(11, -37.304700788948765/10)
(12, -27.28758390528884/10)
(13, -17.42196145814438/10)
(14, -7.785130640288628/10)
(15, 0.0/10)
(16, 0.0/10)
(17, 0.0/10)
(18, 0.0/10)
(19, 0.0/10)
(20, 0.0/10)
(21, 0.0/10)
(22, 0.0/10)
(23, 0.0/10)
(24, 0.0/10)
(25, 0.0/10)
(26, 0.0/10)
(27, 0.0/10)
(28, 0.0/10)
(29, 0.0/10)
(30, 0.0/10)
(31, 0.0/10)
(32, 0.0/10)
(33, 0.0/10)
(34, 0.0/10)
(35, 0.0/10)
(36, 0.0/10)
(37, 0.0/10)
(38, 0.0/10)
(39, 0.0/10)
(40, 0.0/10)
(41, 0.0/10)
(42, 0.0/10)
(43, 0.0/10)
(44, 0.0/10)
(45, 0.0/10)
(46, 0.0/10)
(47, 0.0/10)
(48, 0.0/10)
(49, 0.0/10)
(50, 0.0/10)
(51, 0.0/10)
(52, 0.0/10)
(53, 0.0/10)
(54, 0.0/10)
(55, 0.0/10)
(56, 0.0/10)
(57, 0.0/10)
(58, 0.0/10)
(59, 0.0/10)
(60, 0.0/10)
(61, 0.0/10)
(62, 0.0/10)
(63, 0.0/10)
(64, 0.0/10)
(65, 0.0/10)
(66, 0.0/10)
(67, 0.0/10)
(68, 0.0/10)
(69, 0.0/10)
(70, 0.0/10)
(71, 0.0/10)
(72, 0.0/10)
(73, 0.0/10)
(74, 0.0/10)
(75, 0.0/10)
(76, 0.0/10)
(77, 0.0/10)
(78, 0.0/10)
(79, 0.0/10)
(80, 0.0/10)
(81, 0.0/10)
(82, 0.0/10)
(83, 0.0/10)
(84, 0.0/10)
(85, 0.0/10)
(86, 0.0/10)
(87, 0.0/10)
(88, 0.0/10)
(89, 0.0/10)
(90, 0.0/10)
(91, 0.0/10)
(92, 0.0/10)
(93, 0.0/10)
(94, 0.0/10)
(95, 0.0/10)
(96, 0.0/10)
(97, 0.0/10)
(98, 0.0/10)
(99, 0.0/10)
(100, 0.0/10)
(101, 0.0/10)
(102, 0.0/10)
(103, 0.0/10)
(104, 0.0/10)
(105, 0.0/10)
(106, 0.0/10)
(107, 0.0/10)
(108, 0.0/10)
(109, 0.0/10)
(110, 0.0/10)
(111, 0.0/10)
(112, 0.0/10)
(113, 0.0/10)
(114, 0.0/10)
(115, 0.0/10)
(116, 0.0/10)
(117, 0.0/10)
(118, 0.0/10)
(119, 0.0/10)
(120, 0.0/10)
(121, 0.0/10)
(122, 0.0/10)
(123, 0.0/10)
(124, 0.0/10)
(125, 0.0/10)
(126, 0.0/10)
(127, 0.0/10)
(128, 0.0/10)
(129, 0.0/10)
(130, 0.0/10)
(131, 0.0/10)
(132, 0.0/10)
(133, 0.0/10)
(134, 0.0/10)
(135, 0.0/10)
(136, 0.0/10)
(137, 0.0/10)
(138, 0.0/10)
(139, 0.0/10)
(140, 0.0/10)
(141, 0.0/10)
(142, 0.0/10)
(143, 0.0/10)
(144, 0.0/10)
(145, 0.0/10)
(146, 0.0/10)
(147, 0.0/10)
(148, 0.0/10)
(149, 0.0/10)
(150, 0.0/10)
(151, 0.0/10)
(152, 0.0/10)
(153, 0.0/10)
(154, 0.0/10)
(155, 0.0/10)
(156, 0.0/10)
(157, 0.0/10)
(158, 0.0/10)
(159, 0.0/10)
(160, 0.0/10)
(161, 0.0/10)
(162, 0.0/10)
(163, 0.0/10)
(164, 0.0/10)
(165, 0.0/10)
(166, 0.0/10)
(167, 0.0/10)
(168, 0.0/10)
(169, 0.0/10)
(170, 0.0/10)
(171, 0.0/10)
(172, 0.0/10)
(173, 0.0/10)
(174, 0.0/10)
(175, 0.0/10)
(176, 0.0/10)
(177, 0.0/10)
(178, 0.0/10)
(179, 0.0/10)
(180, 0.0/10)
(181, 0.0/10)
(182, 0.0/10)
(183, 0.0/10)
(184, 0.0/10)
(185, 0.0/10)
(186, 0.0/10)
(187, 0.0/10)
(188, 0.0/10)
(189, 0.0/10)
(190, 0.0/10)
%(191, 0.0/10)
%(192, 0.0/10)
%(193, 0.0/10)
%(194, 0.0/10)
%(195, 0.0/10)
%(196, 0.0/10)
%(197, 0.0/10)
%(198, 0.0/10)
%(199, 0.0/10)
};

\draw[color=blue] (-200, -2499.9496738596217/10) node[above right] {$C_n(x)-(G_n(x)-vx)$};
  
\end{tikzpicture}

==> numerical_example_9c.tex <==
\begin{tikzpicture}[x=0.1cm, y=0.024cm]
\footnotesize
\draw [-latex] ([xshift=-0mm] 20,0) -- ([xshift=3mm] 70.0,0) node[above] {$x$};
%\draw (-50.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {-50};
%\draw (-25.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {-25};
%\draw (0.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {0};
%\draw (25.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {25};
%\draw (50.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {50};
%\draw (75.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {75};
%\draw (100.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {100};
%\draw (125.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {125};
%\draw (150.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {150};
%\draw (175.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {175};
%\draw (200.0,0) -- +(0mm,1mm) -- +(0mm,-1mm) node[below] {200};
\draw [-latex] ([yshift=-0mm] 30,-20.0) -- ([yshift=3mm] 30, 220.0);
%\draw (0,0.0) -- +(0mm,0mm) -- +(-1mm,0mm) node[above left] {0};
%\draw (-50,100.0) -- +(1mm,0mm) -- +(-1mm,0mm) node[left] {350};
%\draw (-50,200.0) -- +(1mm,0mm) -- +(-1mm,0mm) node[left] {450};

\draw [color=red, mark= , style=solid] plot coordinates {%
(590-560,1896.5770144277064-1700)
(591-560,1886.451328561398-1700)
(592-560,1876.533038984386-1700)
(593-560,1866.6158997800662-1700)
(594-560,1865.558889256914-1700)
(595-560,1864.503828851874-1700)
(596-560,1863.458027640642-1700)
(597-560,1862.4261471410919-1700)
(598-560,1861.3992895873341-1700)
(599-560,1860.395039394536-1700)
(600-560,1859.39556034604-1700)
(601-560,1858.405670841752-1700)
(602-560,1857.43030729748-1700)
(603-560,1856.4833749713682-1700)
(604-560,1855.5442740257363-1700)
(605-560,1854.605526114392-1700)
(606-560,1853.6903413374798-1700)
(607-560,1852.7847771081201-1700)
(608-560,1851.90888023684-1700)
(609-560,1851.0329833655603-1700)
(610-560,1850.1573133629681-1700)
(611-560,1849.30610490764-1700)
(612-560,1848.454896452312-1700)
(613-560,1847.6036879969843-1700)
(614-560,1846.7524795416557-1700)
(615-560,1845.901507818872-1700)
(616-560,1845.0505360960879-1700)
(617-560,1840.0721441366481-1700)
(618-560,1827.956954866016-1700)
(619-560,1809.813998519816-1700)
(620-560,1791.6710421736163-1700)
(621-560,1773.5280858274164-1700)
(622-560,1755.3851294812162-1700)
(623-560,1737.242173135016-1700)
(624-560,1719.099216788816-1700)
};

 \draw[color=red] (30, 1896.5770144277064-1700) node[above left] {$G_n(x)$};

  \draw [color=violet, mark= , style=solid] plot coordinates 
 {%
(590-560,1886.7126431630963-1700)
(591-560,1876.977416991096-1700)
(592-560,1867.238197259032-1700)
(593-560,1857.4936513317684-1700)
(594-560,1857.4936513317684-1700)
(595-560,1857.4936513317684-1700)
(596-560,1857.4936513317684-1700)
(597-560,1857.4936513317684-1700)
(598-560,1857.4936513317684-1700)
(599-560,1857.4936513317684-1700)
(600-560,1857.4936513317684-1700)
(601-560,1857.4936513317684-1700)
(602-560,1857.43030729748-1700)
(603-560,1856.4833749713682-1700)
(604-560,1855.5442740257363-1700)
(605-560,1854.605526114392-1700)
(606-560,1853.6903413374798-1700)
(607-560,1852.7847771081201-1700)
(608-560,1851.90888023684-1700)
(609-560,1851.0329833655603-1700)
(610-560,1850.1573133629681-1700)
(611-560,1849.30610490764-1700)
(612-560,1848.454896452312-1700)
(613-560,1847.6036879969843-1700)
(614-560,1846.7524795416557-1700)
(615-560,1845.901507818872-1700)
(616-560,1840.5854334929018-1700)
(617-560,1832.5032933370223-1700)
(618-560,1824.520638236502-1700)
(619-560,1809.813998519816-1700)
(620-560,1791.6710421736163-1700)
(621-560,1773.5280858274164-1700)
(622-560,1755.3851294812162-1700)
(623-560,1737.242173135016-1700)
(624-560,1719.099216788816-1700)
 };
 
 \draw[color=violet] (30, 1886.7126431630963-1700) node[left] {$C_n(x)$};

\draw [color=black, mark= , style=dashed] (618-560,0) -- (618-560,-12) node[below] {$s'$};
\draw [color=black, mark= , style=dashed] (602-560,0) -- (602-560,-15) node[below] {$s$};

\draw [color=blue, mark= , style=solid,] plot coordinates {% line width=0.30mm
(590-560,-9.8643712646101)
(591-560,-9.47391157030188)
(592-560,-9.29484172535399)
(593-560,-9.122248448297796)
(594-560,-8.065237925145539)
(595-560,-7.010177520105572)
(596-560,-5.964376308873625)
(597-560,-4.932495809323427)
(598-560,-3.905638255565691)
(599-560,-2.901388062767637)
(600-560,-1.9019090142714958)
(601-560,-0.9120195099835655)
(602-560,0.0)
(603-560,0.0)
(604-560,0.0)
(605-560,0.0)
(606-560,0.0)
(607-560,0.0)
(608-560,0.0)
(609-560,0.0)
(610-560,0.0)
(611-560,0.0)
(612-560,0.0)
(613-560,0.0)
(614-560,0.0)
(615-560,0.0)
(616-560,-4.4651026031860965)
(617-560,-7.568850799625807)
(618-560,-3.4363166295140672)
(619-560,0.0)
(620-560,0.0)
(621-560,0.0)
(622-560,0.0)
(623-560,0.0)
(624-560,0.0)
};

\draw[color=blue] (30, -9.8643712646101) node[left] {$C_n(x)-(G_n(x)-vx)$};
  
\end{tikzpicture}
